Abundance analysis of barium and mild barium stars

High signal to noise, high resolution spectra were obtained for a sample of normal, mild barium, and barium giants. Atmospheric parameters were determined from the FeI and FeII lines. Abundances for Na, Mg, Al, Si, Ca, Sc, Ti, V, Cr, Mn, Fe, Co, Ni, Cu, Zn, Sr, Y, Zr, Ba, La, Ce, Nd, Sm, Eu, and Gd, were determined from equivalent widths and model atmospheres in a differential analysis, with the red giant Eps Vir as the standard star. The different levels of s-process overabundances of barium and mild barium stars were earlier suggested to be related to the stellar metallicity. Contrary to this suggestion, we found in this work no evidence of barium and mild barium to having different range in metallicity. However, comparing the ratio of abundances of heavy to light s-process elements, we found some evidence that they do not share the same neutron exposure parameter. The exact mechanism controlling this difference is still not clear. As a by-product of this analysis we identify two normal red giants misclassified as mild barium stars. The relevance of this finding is discussed. Concerning the suggested nucleosynthetic effects possibly related to the s-process, for elements like Cu, Mn, V and Sc, we found no evidence for an anomalous behavior in any of the s-process enriched stars analyzed here. However, further work is still needed since a clear [Cu/Fe] vs. [Ba/H] anticorrelation exists for other s-process enriched objects.

==> (inline-0) <==
\begin{longtable}{cccccccccc}
\caption{\label{tab:le} Equivalent widths for the stars HR440, HR649, HR1016, HR1326, HR2392 and HR4608. The derived log $gfs$ are also listed.} \\
\hline\hline
$\lambda$ (\AA) & Elem. & $\chi$ (eV) & log $gf $ & HR440 & HR649 & HR1016 & HR1326 & HR2392 & HR4608 \\
\hline
\endfirsthead
\caption{continued.} \\
\hline\hline
$\lambda$ (\AA)  &    Elem. & $\chi$ (eV) &    log $gf $ &  HR440 &  HR649  &  HR1016 &  HR1326 &  HR2392  &  HR4608 \\
\hline
\endhead
\hline
\endfoot
6154.230 & NaI & 2.10 & -1.179 &  60.4 &  75.5 &  73.5 &  89.1 &  81.9 &  55.5 \\
6160.753 & NaI & 2.10 & -0.905 &  83.8 &  98.2 &  92.7 & 107.1 & 105.4 &  76.6 \\
4571.102 & MgI & 0.00 &   --   & 194.5 &   --  & 193.6 &   --  & 259.6 & 186.8 \\
4730.038 & MgI & 4.34 &   --   & 107.5 & 104.8 & 108.5 & 126.2 & 141.3 & 105.2 \\
5711.095 & MgI & 4.34 &   --   & 135.1 & 133.7 & 127.6 & 148.2 & 142.8 & 125.0 \\
5785.285 & MgI & 5.11 & -1.615 &  76.9 &  78.4 &  76.5 &  91.6 &  87.0 &  62.9\\
6696.032 & AlI & 3.14 & -1.370 &  66.7 &  58.4 &  58.4 &  91.5 &  67.1 &  56.3\\
6698.669 & AlI & 3.14 & -1.659 &  43.9 &  38.3 &  40.0 &  69.1 &  65.2 &  38.4\\
5517.533 & SiI & 5.08 & -2.240 &  30.3 &  33.8 &   --  &  79.7 &  27.8 &  20.4\\
5665.563 & SiI & 4.92 & -1.590 &  75.9 &  79.3 &  72.1 &  73.2 &   --  &   --   \\
5684.484 & SiI & 4.95 & -1.420 &  81.8 &  89.9 &  84.7 &  59.9 &  88.3 &  75.8\\
5690.433 & SiI & 4.93 & -1.576 &  76.9 &  85.9 &  76.2 &   --  &  96.2 &  67.3\\
5701.108 & SiI & 4.93 & -1.817 &  61.5 &  65.8 &  61.7 &   --  &  68.3 &  54.9\\
5708.405 & SiI & 4.95 & -1.098 & 104.0 & 117.5 & 108.2 &   --  &   --  &   --   \\
5753.622 & SiI & 5.61 & -0.883 &  63.3 &  71.1 &  68.1 &   --  &   --  &   --     \\
5772.149 & SiI & 5.08 & -1.299 &  72.9 &  81.9 &  81.0 &   --  &   --  &   --       \\
5793.080 & SiI & 4.93 & -1.778 &  61.3 &  66.5 &  61.7 &  65.2 &  81.5 &  51.9\\
6131.577 & SiI & 5.61 & -1.505 &  35.1 &  38.8 &  40.8 &  40.3 &  42.2 &  27.0\\
6131.858 & SiI & 5.61 & -1.521 &  35.8 &  41.3 &  41.9 &  40.8 &   --  &   --\\
6142.494 & SiI & 5.62 & -1.304 &  44.3 &  50.1 &  51.7 &  45.5 &   --  &  43.2\\
6145.020 & SiI & 5.61 & -1.272 &  45.7 &  51.0 &  53.5 &  49.3 &  55.1 &  43.2\\
6243.823 & SiI & 5.61 & -1.067 &  52.0 &  57.8 &  74.5 &  72.1 &   --  &  54.3\\
6721.844 & SiI & 5.86 & -0.827 &  55.5 &  62.1 &  61.8 &  65.6 &  83.2 &  51.1\\
5261.708 & CaI & 2.52 & -0.383 & 134.4 & 139.0 & 135.1 &   --  & 138.2 & 122.3\\
5581.979 & CaI & 2.52 & -0.539 & 129.4 & 126.6 & 123.4 & 145.0 &   --  & 120.6\\
5590.126 & CaI & 2.52 & -0.724 & 120.9 & 122.7 & 115.9 & 131.6 & 118.1 & 110.4\\
5867.572 & CaI & 2.93 & -1.503 &  44.2 &  42.9 &  45.8 &  68.2 &  53.9 &  37.0\\
6161.295 & CaI & 2.52 & -1.027 &  99.4 &  99.0 & 100.4 & 123.7 &   --  & 100.8\\
6163.754 & CaI & 2.52 & -1.290 &  79.8 &  87.0 &   --  &  96.9 &  92.7 &  75.6\\
6166.440 & CaI & 2.52 & -1.097 &  98.7 &  97.9 &  98.1 & 115.6 & 115.1 &  95.5\\
6169.044 & CaI & 2.52 & -0.618 & 118.6 & 119.3 & 122.4 & 141.5 & 136.6 & 117.1\\
6449.820 & CaI & 2.52 & -0.565 & 128.8 & 136.0 & 130.3 & 138.7 & 137.2 & 124.5\\
6455.605 & CaI & 2.52 & -1.168 &  87.8 &  87.3 &   --  & 112.5 & 109.9 &  91.1\\
6499.654 & CaI & 2.52 & -0.706 & 120.6 & 122.1 & 119.2 & 138.6 & 135.1 & 112.3\\
6798.467 & CaI & 2.71 & -2.087 &  20.5 &   --  &   --  &  49.5 &  38.8 &   --   \\
5318.346 & ScII & 1.36 &   --   &  41.2 &  48.6 &  45.3 &  43.0 &  47.6 &  38.2 \\
5357.190 & ScII & 1.51 &   --   &  22.4 &  22.8 &  18.1 &  19.9 &  21.4 &  17.0\\
5526.815 & ScII & 1.77 &   --   & 119.2 & 132.6 & 125.0 & 118.9 & 132.0 & 115.2\\
5657.874 & ScII & 1.51 &   --   & 122.7 & 138.2 & 119.2 & 113.3 & 130.6 & 114.9\\
5684.189 & ScII & 1.51 &   --   &  87.8 &  97.0 &  83.1 &  85.3 &  97.0 &  81.0\\
6245.660 & ScII & 1.51 &   --   &  76.9 &  85.4 &  87.6 &  88.9 &  87.1 &  79.9\\
6320.867 & ScII & 1.50 &   --   &  36.3 &  42.7 &  37.2 &  38.8 &  43.5 &  38.2\\
4518.023 & TiI & 0.83 & -0.401 & 125.3 & 121.7 & 114.6 & 141.5 & 137.7 & 115.9\\
4548.765 & TiI & 0.83 & -0.396 & 122.5 & 119.6 & 115.7 & 144.4 & 143.4 & 117.2\\
4555.485 & TiI & 0.35 & -1.067 &   --  & 114.7 & 111.5 & 137.8 &   --  &   --\\
4562.625 & TiI & 0.02 & -2.638 &  65.2 &  45.9 &  48.3 &  90.5 &  70.1 &  52.0\\
4617.254 & TiI & 1.75 &  0.146 & 101.4 &  98.8 &   --  & 118.4 & 108.3 &  94.2\\
4758.120 & TiI & 2.25 &  0.253 &  80.7 &  75.9 &  75.9 &  98.2 & 102.4 &  77.1\\
4759.272 & TiI & 2.25 &  0.273 &  84.7 &  79.6 &  78.1 & 100.3 &   --  &  80.6\\
4778.259 & TiI & 2.24 & -0.359 &  51.9 &  39.4 &  44.3 &  78.9 &  53.1 &  41.7\\
4926.147 & TiI & 0.82 & -2.157 &  41.4 &  26.4 &  26.3 &  69.4 &  45.7 &  30.1\\
5022.871 & TiI & 0.83 & -0.427 & 133.3 & 127.9 & 123.9 &   --  & 134.6 & 119.0\\
5024.842 & TiI & 0.82 & -0.580 & 123.7 & 118.6 & 115.8 & 144.4 & 116.3 & 111.7\\
5071.472 & TiI & 1.46 & -0.598 &   --  &   --  &  70.7 & 112.6 &  84.5 &  69.8\\
5113.448 & TiI & 1.44 & -0.826 &  74.6 &  61.8 &  64.8 & 103.8 &  65.1 &  66.6\\
5145.464 & TiI & 1.46 & -0.634 &  87.5 &  74.6 &  75.4 & 109.0 &  89.4 &  77.7\\
5147.479 & TiI & 0.00 & -1.927 & 108.9 &  97.5 &  95.4 & 135.4 &   --  &   --\\
5152.185 & TiI & 0.02 & -2.185 &  97.1 &  86.8 &  84.1 & 118.1 & 102.4 &  90.4\\
5211.206 & TiI & 0.84 & -2.146 &   --  &  22.7 &  27.0 &   --  &  28.6 &  25.2\\
5219.700 & TiI & 0.02 & -2.174 &  95.6 &  79.5 &  79.6 & 121.5 & 106.4 &  86.1\\
5295.780 & TiI & 1.07 & -1.622 &  55.1 &  42.4 &  43.2 &  81.4 &  53.8 &  44.5\\
5426.236 & TiI & 0.02 & -2.912 &  51.7 &  31.2 &  32.4 &  85.2 &  63.9 &  41.9\\
5471.197 & TiI & 1.44 & -1.347 &   --  &  29.4 &  43.9 &  80.3 &  44.0 &  35.3\\
5490.150 & TiI & 1.46 & -0.834 &  72.5 &  62.3 &  66.9 &  99.6 &  73.8 &  63.6\\
5648.567 & TiI & 2.49 & -0.210 &  42.8 &  38.3 &  28.4 &  61.2 &  56.5 &  32.2\\
5739.464 & TiI & 2.25 & -0.703 &   --  &   --  &  21.3 &  53.7 &  35.3 &  22.0\\
5866.452 & TiI & 1.07 & -0.693 & 109.1 &  95.8 &  94.9 & 137.7 & 118.3 &  96.4\\
6064.629 & TiI & 1.05 & -1.709 &   --  &  38.0 &  35.2 &  79.0 &  66.9 &  38.7\\
6126.224 & TiI & 1.07 & -1.322 &  80.5 &  68.0 &  68.4 & 105.6 &   --  &  74.2\\
6258.104 & TiI & 1.44 & -0.326 &   --  &   --  &   --  & 126.1 & 107.8 &  96.6\\
6861.500 & TiI & 2.27 & -0.667 &  30.8 &  29.1 &  25.1 &  55.1 &  45.3 &  23.4\\
4524.691 & TiII & 1.23 & -2.892 &  69.7 &  75.9 &  70.5 &  72.5 &   --  &  70.8\\
4568.345 & TiII & 1.22 & -2.710 &  78.0 &  83.8 &  82.3 &   --  &  82.0 &  73.7\\
4583.415 & TiII & 1.16 & -2.769 &  78.6 &  87.7 &  83.7 &  78.1 &  86.4 &  73.1\\
4657.209 & TiII & 1.24 & -2.144 &   --  & 110.4 & 105.3 & 104.7 & 116.6 &  95.5\\
4798.539 & TiII & 1.08 & -2.785 &  88.6 &  95.1 &  86.7 &  88.0 &  87.0 &  84.2\\
5211.544 & TiII & 2.59 & -1.481 &  61.9 &   --  &  67.8 &  58.7 &  61.8 &  62.6\\
5336.783 & TiII & 1.58 & -1.697 & 115.0 & 129.5 &   --  & 110.1 & 125.4 & 110.8\\
5381.020 & TiII & 1.57 & -1.598 & 121.3 & 132.2 & 115.0 &   --  &   --  & 116.9\\
5418.756 & TiII & 1.58 & -2.183 &  87.4 &  97.7 &  88.2 &  83.4 &  92.8 &  85.9\\
5657.436 & VI  & 1.06 &   --   &  50.2 &  39.4 &  30.6 &  75.1 &  59.1 &  31.9\\
5668.362 & VI  & 1.08 &   --   &  46.6 &  35.7 &  28.5 &  74.6 &  48.2 &  31.3\\
5670.851 & VI  & 1.08 &   --   &  87.3 &  67.3 &  62.4 & 122.7 &  89.3 &  68.5\\
5727.661 & VI  & 1.05 &   --   &  57.6 &  40.9 &  34.3 &  95.2 &  53.2 &  35.9\\
6090.216 & VI  & 1.08 &   --   &  90.0 &  79.3 &  74.6 & 113.3 & 100.6 &   -- \\
6135.370 & VI  & 1.05 &   --   &  56.1 &  40.0 &  42.2 &  92.7 &  67.8 &  40.6\\
6150.154 & VI  & 0.30 &   --   &  66.3 &  46.1 &  48.5 & 115.9 &  73.7 &  50.3\\
6199.186 & VI  & 0.29 &   --   &  77.7 &  48.9 &  54.5 & 130.9 &  81.6 &  58.8\\
6216.358 & VI  & 0.28 &   --   & 103.6 &  82.5 &  85.2 &   --  &   --  &  79.1\\
6274.658 & VI  & 0.27 &   --   &  54.3 &  35.9 &  35.8 &  97.0 &  71.0 &  40.0\\
6285.165 & VI  & 0.28 &   --   &  62.0 &  43.7 &  44.0 &  99.8 &  64.4 &   --\\
4616.120 & CrI & 0.98 & -1.344 & 135.2 & 134.8 &   --  &   --  &   --  & 129.5\\
4626.174 & CrI & 0.97 & -1.534 & 124.9 & 130.1 &   --  & 144.6 & 140.5 & 116.1\\
4708.019 & CrI & 3.17 &  0.191 &  89.5 &  97.3 &  96.9 & 112.0 &   --  &   --\\
4737.355 & CrI & 3.09 &  0.270 &  94.1 & 105.7 & 102.0 & 114.3 &   --  &   --\\
4756.137 & CrI & 3.10 &  0.159 &  92.2 &  94.8 &  94.8 & 108.4 &   --  &  91.3\\
4801.047 & CrI & 3.12 & -0.124 &  81.4 &  87.8 &  84.6 &  99.8 &   --  &   --\\
4936.335 & CrI & 3.11 & -0.172 &  78.2 &  74.9 &  74.9 &  98.1 &   --  &  73.3\\
4964.916 & CrI & 0.94 & -2.615 &  82.7 &  76.7 &  76.2 & 102.1 &  76.2 &  72.9\\
5200.207 & CrI & 3.38 & -0.346 &  51.0 &  57.3 &  53.4 &  74.4 &   --  &   --\\
5214.144 & CrI & 3.37 & -0.623 &  33.6 &  32.0 &  34.0 &  50.7 &  31.5 &  26.4\\
5238.964 & CrI & 2.71 & -1.183 &  44.1 &  40.7 &  39.0 &   --  &  40.5 &  39.2\\
5247.566 & CrI & 0.96 & -1.605 & 135.0 & 131.9 & 125.6 &   --  & 132.3 & 123.0\\
5272.007 & CrI & 3.45 & -0.301 &  47.1 &  46.7 &  49.2 &  71.5 &  66.1 &  41.5\\
5287.183 & CrI & 3.44 & -0.751 &  25.9 &  27.5 &  27.1 &  44.7 &   --  &   --\\
5300.751 & CrI & 0.98 & -2.044 & 107.7 & 101.9 & 100.2 & 126.4 & 113.7 &  99.0\\
5304.183 & CrI & 3.46 & -0.613 &  28.1 &  28.5 &  29.9 &  48.4 &  37.0 &  23.4\\
5318.810 & CrI & 3.44 & -0.590 &  30.1 &  30.3 &  33.8 &  51.8 &   --  &  23.9\\
5628.621 & CrI & 3.42 & -0.534 &   --  &  34.2 &   --  &   --  &  37.6 &  33.4\\
5784.976 & CrI & 3.32 & -0.326 &  60.0 &  58.3 &  57.2 &  79.5 &  69.2 &  44.4\\
5787.965 & CrI & 3.32 & -0.105 &  75.4 &  77.7 &  72.2 &  91.7 &  86.5 &  63.1\\
6330.097 & CrI & 0.94 & -2.784 &   --  &  69.4 &  68.6 & 102.9 &  91.9 &  69.7\\
4588.203 & CrII & 4.07 & -0.639 &  90.3 & 111.0 & 108.6 &  91.7 &   --  &  89.6\\
4592.049 & CrII & 4.07 & -1.135 &  66.5 &  79.7 &  79.7 &  70.6 &  86.9 &  64.8\\
5305.855 & CrII & 3.83 & -1.882 &  39.4 &  57.1 &  51.6 &  40.0 &  56.5 &  40.8\\
5308.377 & CrII & 4.07 & -1.706 &  39.1 &  50.5 &  49.2 &  47.7 &  51.3 &  38.4\\
5313.526 & CrII & 4.07 & -1.433 &  48.2 &  68.7 &  62.8 &  48.0 &   --  &  55.5\\
5502.025 & CrII & 4.17 & -1.653 &  33.8 &  47.1 &  54.1 &   --  &  62.9 &  30.7\\
4739.113 & MnI & 2.94 &   --   &  94.8 &  91.7 &  93.9 & 112.0 & 116.2 &  92.1\\
5413.684 & MnI & 3.86 &   --   &  43.9 &  37.6 &  42.1 &  77.3 &  58.8 &  33.5\\
5420.350 & MnI & 2.14 &   --   & 175.9 & 148.4 & 156.3 & 220.5 &   --  & 147.1\\
5432.548 & MnI & 0.00 &   --   &   --  &   --  &   --  & 192.7 &   --  & 129.8\\
5537.765 & MnI & 2.19 &   --   & 100.9 &  79.9 &  90.8 &   --  & 121.7 &   -- \\
6013.497 & MnI & 3.07 &   --   & 125.4 & 122.5 & 122.9 &   --  & 138.0 & 115.2\\
6021.803 & MnI & 3.07 &   --   & 129.7 & 132.7 & 127.9 &   --  & 140.8 & 118.4\\
4523.400 & FeI & 3.65 & -1.860 &  71.6 &  74.6 &  74.5 &  84.3 &   --  &  67.8\\
4537.676 & FeI & 3.27 & -2.862 &  40.6 &  36.3 &  41.6 &  63.6 &   --  &  33.2\\
4556.925 & FeI & 3.25 & -2.585 &  56.8 &  53.9 &  56.9 &  72.5 &   --  &  55.4\\
4585.343 & FeI & 4.61 & -1.438 &  34.2 &  38.0 &  45.7 &  54.5 &  46.3 &  27.7\\
4593.555 & FeI & 3.94 & -1.821 &  60.8 &   --  &   --  &  75.8 &   --  &   --\\
4598.125 & FeI & 3.28 & -1.422 & 110.3 & 113.2 & 113.4 & 120.6 & 115.4 & 101.8\\
4602.000 & FeI & 1.61 & -3.148 & 120.0 & 120.9 & 120.4 & 133.5 &   --  & 113.2\\
4741.535 & FeI & 2.83 & -2.084 & 109.6 &   --  & 109.8 & 118.5 &   --  &   --\\
4749.961 & FeI & 4.56 & -1.177 &  56.6 &  57.7 &  58.0 &  69.0 &   --  &   --\\
4793.961 & FeI & 3.05 & -3.467 &  31.5 &  25.2 &  25.4 &  46.5 &  39.9 &   --\\
4794.355 & FeI & 2.42 & -3.906 &  44.4 &  35.0 &  37.1 &  62.5 &  44.1 &  35.7\\
4798.273 & FeI & 4.19 & -1.442 &  70.0 &  69.9 &  70.8 &  76.8 &  70.9 &  61.3\\
4798.743 & FeI & 1.61 & -4.163 &  83.4 &  77.7 &  77.0 &  94.2 &  84.0 &  74.3\\
4808.147 & FeI & 3.25 & -2.614 &  61.8 &  60.1 &  60.0 &  73.2 &  57.6 &  49.2\\
4907.733 & FeI & 3.43 & -1.640 &  97.0 &  99.1 &  96.3 & 109.9 &  99.0 &  86.4\\
4908.032 & FeI & 3.93 & -1.552 &  69.1 &  69.6 &  70.2 &  89.2 &  74.1 &   --\\
4911.788 & FeI & 3.93 & -1.712 &  67.6 &  67.1 &  67.3 &  77.9 &  61.5 &  58.9\\
4961.915 & FeI & 3.63 & -2.135 &  59.1 &  59.9 &  59.2 &  74.6 &   --  &   --\\
4962.565 & FeI & 4.18 & -1.191 &  75.7 &  80.5 &  77.7 &  87.9 &  81.7 &  71.5\\
4969.916 & FeI & 4.22 & -0.675 &  98.7 & 101.8 & 101.7 & 115.2 & 114.7 &  94.7\\
5023.189 & FeI & 4.28 & -1.324 &  66.6 &  65.9 &  70.7 &   --  &  66.8 &  55.0\\
5025.091 & FeI & 4.26 & -1.836 &  38.9 &  40.6 &  40.9 &  53.6 &  52.1 &  32.3\\
5025.313 & FeI & 4.28 & -1.849 &  38.3 &  36.4 &  39.7 &  49.4 &  54.5 &  32.8\\
5054.647 & FeI & 3.64 & -1.931 &  69.0 &  66.9 &  68.1 &  89.2 &  88.5 &  66.9\\
5067.162 & FeI & 4.22 & -0.668 & 100.8 & 100.6 &  99.0 & 116.1 & 116.2 &  96.8\\
5072.677 & FeI & 4.22 & -0.892 &  92.8 &  91.3 &  90.4 &   --  & 101.6 &  85.2\\
5109.649 & FeI & 4.30 & -0.582 & 100.3 & 104.1 &   --  &   --  & 105.5 &  93.9\\
5127.680 & FeI & 0.05 & -5.908 &  94.2 &  75.7 &  77.7 &   --  &  99.3 &  79.7\\
5196.065 & FeI & 4.26 & -0.809 &  96.6 &  99.5 &  97.5 &   --  & 102.1 &  90.0\\
5197.929 & FeI & 4.30 & -1.417 &  57.9 &  60.7 &  61.8 &  71.4 &  69.5 &  52.1\\
5213.818 & FeI & 3.94 & -2.508 &  21.2 &  19.9 &  21.1 &  35.4 &  22.7 &  18.5\\
5223.188 & FeI & 3.63 & -2.215 &  53.5 &  53.9 &  59.9 &  71.4 &  54.7 &  51.4\\
5242.491 & FeI & 3.63 & -0.983 & 118.0 & 122.7 & 114.7 &   --  & 118.5 & 118.1\\
5243.773 & FeI & 4.26 & -0.915 &  88.3 &  93.2 &  87.8 &  96.2 &  90.2 &  85.1\\
5247.049 & FeI & 0.09 & -4.743 & 146.7 & 136.1 & 127.8 &   --  & 142.6 & 130.3\\
5320.040 & FeI & 3.64 & -2.496 &  45.2 &  44.8 &  44.2 &  58.9 &  46.8 &  33.5\\
5321.109 & FeI & 4.43 & -1.237 &  65.4 &  66.6 &  68.6 &  75.1 &   --  &  57.9\\
5379.574 & FeI & 3.69 & -1.549 &  96.0 &  97.0 &  90.0 &  98.8 & 109.5 &  82.0\\
5389.486 & FeI & 4.41 & -0.567 & 103.6 &   --  & 103.9 & 110.5 & 110.7 &  97.0\\
5395.222 & FeI & 4.44 & -1.656 &  36.7 &   --  &  36.8 &  52.1 &  48.2 &  29.1\\
5412.791 & FeI & 4.43 & -1.618 &  38.7 &  38.4 &  37.9 &  53.6 &  45.9 &  30.2\\
5432.946 & FeI & 4.44 & -0.639 &  87.1 &  95.6 &  98.0 &  99.2 &  93.7 &  84.7\\
5436.297 & FeI & 4.39 & -1.185 &  59.3 &   --  &  65.3 &   --  &  62.5 &   --\\
5473.168 & FeI & 4.19 & -1.846 &  35.9 &  43.0 &   --  &  59.8 &   --  &   --\\
5483.108 & FeI & 4.15 & -1.366 &  69.1 &  73.1 &   --  &  86.0 &  83.0 &  68.5\\
5491.845 & FeI & 4.19 & -1.938 &  31.9 &  31.7 &  40.1 &  53.2 &  42.9 &  30.1\\
5494.474 & FeI & 4.07 & -1.645 &  54.7 &  59.3 &  63.9 &  76.9 &  60.0 &  51.4\\
5508.419 & FeI & 4.96 & -1.233 &  32.5 &  34.0 &   --  &  45.4 &   --  &   --\\
5522.454 & FeI & 4.21 & -1.428 &  68.3 &  69.9 &   --  &  82.0 &  74.5 &  58.3\\
5560.207 & FeI & 4.43 & -1.020 &  73.8 &  74.6 &  74.3 &   --  &  76.9 &  64.5\\
5577.013 & FeI & 5.03 & -1.285 &  24.0 &  21.7 &  22.5 &  29.5 &  27.6 &  17.2\\
5587.573 & FeI & 4.14 & -1.538 &  65.1 &  64.3 &  62.0 &  73.9 &  68.6 &  53.3\\
5635.824 & FeI & 4.26 & -1.364 &  63.8 &  65.9 &   --  &  73.0 &  64.1 &  59.9\\
5636.705 & FeI & 3.64 & -2.260 &  53.4 &  53.7 &   --  &  63.6 &  60.6 &  46.9\\
5638.262 & FeI & 4.22 & -0.606 & 112.9 &   --  & 105.8 & 116.6 & 130.6 & 101.1\\
5641.436 & FeI & 4.26 & -0.619 & 107.8 & 110.5 &   --  & 114.8 & 112.9 &  93.0\\
5646.697 & FeI & 4.26 & -2.047 &   --  &   --  &  22.7 &   --  &  45.0 &  22.1\\
5650.019 & FeI & 5.10 & -0.520 &  62.1 &  65.9 &  58.6 &  68.6 &  81.6 &  50.7\\
5652.319 & FeI & 4.26 & -1.541 &  58.1 &  59.3 &  51.4 &  64.3 &  65.4 &  47.2\\
5661.348 & FeI & 4.28 & -1.526 &  57.8 &  58.1 &  51.1 &  66.5 &   --  &  46.1\\
5680.240 & FeI & 4.19 & -1.958 &  37.7 &  37.9 &  33.8 &  48.2 &   --  &  35.8\\
5701.557 & FeI & 2.56 & -1.943 &   --  & 136.5 & 127.7 & 149.5 & 145.6 & 124.4\\
5705.473 & FeI & 4.30 & -1.322 &  64.9 &  66.8 &  65.1 &  75.9 &  68.7 &  57.4\\
5731.761 & FeI & 4.26 & -1.063 &  88.9 &   --  &  86.4 &  93.6 & 103.3 &  77.2\\
5738.240 & FeI & 4.22 & -2.048 &   --  &   --  &  27.0 &  44.9 &  34.7 &   --\\
5775.069 & FeI & 4.22 & -1.047 &  85.2 &  88.8 &  86.7 &  94.8 &  85.3 &  82.0\\
5778.463 & FeI & 2.59 & -3.331 &  63.1 &  57.5 &  57.2 &  78.2 &  64.3 &  60.5\\
5784.666 & FeI & 3.40 & -2.544 &  63.4 &   --  &  58.3 &  75.3 &   --  &  46.7\\
5811.916 & FeI & 4.14 & -2.262 &  27.1 &  26.9 &  26.5 &  38.5 &  31.0 &  19.5\\
5814.805 & FeI & 4.28 & -1.730 &  46.0 &  46.3 &  44.8 &  59.0 &  58.1 &  37.2\\
5835.098 & FeI & 4.26 & -1.911 &  32.1 &  32.3 &  33.5 &  47.4 &  47.7 &  29.1\\
5849.681 & FeI & 3.69 & -2.776 &  21.5 &  19.2 &  20.1 &  36.0 &  32.5 &  21.5\\
5852.222 & FeI & 4.55 & -0.968 &  63.8 &   --  & 66.0  &  --   & 70.2  & 60.2\\
5855.086 & FeI & 4.61 & -1.381 &  35.8 &  36.9 &  40.0 &  52.2 &  55.7 &  33.8\\
5856.096 & FeI & 4.29 & -1.410 &  54.1 &  56.5 &  57.8 &  70.1 &  79.9 &  52.8\\
5859.596 & FeI & 4.55 & -0.536 &  92.1 &  97.8 &  97.4 & 103.3 & 112.2 &  88.0\\
6005.551 & FeI & 2.59 & -3.271 &   --  &  60.3 &   --  &  80.3 &  78.5 &  55.1\\
6007.968 & FeI & 4.65 & -0.602 &  76.8 &  88.6 &  82.3 &  90.8 &  94.8 &  74.9\\
6012.212 & FeI & 2.22 & -3.692 &   --  &  58.8 &   --  &  82.8 &  71.0 &   --\\
6078.499 & FeI & 4.79 & -0.150 &  91.0 & 100.4 &   --  &   --  & 101.0 &   --  \\
6079.014 & FeI & 4.65 & -0.847 &  64.2 &  70.2 &   --  &   --  &  69.9 &   --   \\
6093.666 & FeI & 4.61 & -1.185 &  52.5 &  56.6 &  53.0 &  61.0 &  56.6 &   --   \\
6098.250 & FeI & 4.56 & -1.515 &  38.8 &   --  &  39.4 &  47.3 &   --  &  36.0\\
6120.249 & FeI & 0.92 & -5.730 &  42.6 &  --   &  31.9 &  62.2 &  49.9 &  29.9\\
6137.002 & FeI & 2.20 & -2.857 & 114.8 & 113.8 & 112.3 & 129.4 & 123.9 & 106.3\\
6151.616 & FeI & 2.18 & -3.259 &  96.2 &  95.1 &  92.8 & 109.2 & 103.0 &  91.5\\
6159.382 & FeI & 4.61 & -1.666 &  26.5 &  25.8 &  28.6 &  41.1 &   --  &  26.6\\
6173.340 & FeI & 2.22 & -2.739 & 116.6 & 115.8 & 113.3 & 129.7 & 137.1 & 112.1\\
6187.987 & FeI & 3.94 & -1.620 &  72.7 &  75.3 &  72.8 &  85.8 &  89.1 &  69.6\\
6199.508 & FeI & 2.56 & -4.134 &  20.4 &  17.6 &  18.8 &  36.4 &  34.5 &  16.8\\
6200.321 & FeI & 2.61 & -2.290 & 119.0 & 119.3 & 115.7 & 133.7 & 125.4 & 108.3\\
6213.428 & FeI & 2.22 & -2.479 & 136.0 & 135.7 & 133.2 &   --  & 143.7 & 122.3\\
6226.730 & FeI & 3.88 & -1.940 &  53.3 &  54.7 &   --  &  78.8 &  56.5 &  49.4\\
6240.645 & FeI & 2.22 & -3.189 &  94.1 &  91.8 &   --  & 116.5 & 101.9 &  90.0\\
6271.283 & FeI & 3.33 & -2.544 &  59.5 &  58.3 &  56.1 &  76.2 &  61.2 &   --\\
6297.792 & FeI & 2.22 & -2.646 & 123.6 & 122.6 & 117.6 & 137.5 & 130.5 &   --\\
6315.813 & FeI & 4.07 & -1.319 &   --  &   --  &   --  &   --  &   --  &   --\\
6322.691 & FeI & 2.59 & -2.227 & 123.3 & 124.2 & 119.9 & 138.0 & 125.8 & 113.6\\
6380.750 & FeI & 4.19 & -1.129 &  86.5 &  90.9 &  89.7 &   --  & 103.1 &  74.2\\
6385.726 & FeI & 4.73 & -1.672 &   --  &   --  &   --  &  44.4 &  28.9 &  20.0\\
6392.538 & FeI & 2.28 & -3.804 &  66.4 &   --  &  61.5 &  81.7 &  56.3 &  50.3\\
6498.945 & FeI & 0.96 & -4.507 & 113.4 & 104.6 & 103.7 &   --  &   --  &   --\\
6608.044 & FeI & 2.28 & -3.878 &  56.1 &  49.6 &   --  &   --  &  54.3 &  46.6\\
6627.560 & FeI & 4.55 & -1.319 &  48.7 &  49.9 &  49.7 &  65.6 &  51.4 &  47.6\\
6633.427 & FeI & 4.83 & -1.034 &  46.6 &  51.8 &  51.8 &  66.0 &  71.3 &  37.7\\
6634.123 & FeI & 4.79 & -0.645 &  66.1 &  71.9 &  74.2 &  85.5 &   --  &   --\\
6646.966 & FeI & 2.61 & -3.743 &   --  &   --  &  39.0 &  64.0 &  60.4 &  32.1\\
6653.911 & FeI & 4.15 & -2.228 &   --  &   --  &  29.7 &  45.0 &   --  &  20.2\\
6696.322 & FeI & 4.83 & -1.350 &  30.2 &  29.4 &  32.7 &  44.5 &  33.4 &  24.3\\
6699.136 & FeI & 4.59 & -1.892 &  20.9 &  20.8 &  22.8 &  32.8 &  32.3 &  16.9\\
6703.576 & FeI & 2.76 & -2.991 &  79.1 &  77.9 &  75.0 &  93.3 &  85.4 &  69.1\\
6704.500 & FeI & 4.22 & -2.426 &  17.7 &  18.6 &  17.4 &  26.3 &   --  &   --\\
6705.105 & FeI & 4.61 & -0.908 &  68.7 &  70.9 &  72.4 &  83.6 &  86.1 &  61.8\\
6710.323 & FeI & 1.48 & -4.650 &  64.9 &  54.3 &  56.7 &  89.0 &  89.9 &  53.4\\
6713.745 & FeI & 4.79 & -1.300 &  33.0 &  35.2 &  40.5 &  51.6 &  50.0 &  31.5\\
6725.364 & FeI & 4.10 & -2.055 &  35.7 &  38.2 &  37.1 &  51.8 &  49.3 &  33.1\\
6726.673 & FeI & 4.61 & -1.004 &  64.6 &  66.6 &  68.3 &  78.6 &  68.1 &  61.3\\
6732.068 & FeI & 4.58 & -2.015 &   --  &   --  &   --  &  30.3 &   --  &   --  \\
6733.153 & FeI & 4.64 & -1.302 &  43.9 &  43.8 &  46.3 &  59.3 &  60.8 &  40.9\\
6739.524 & FeI & 1.56 & -4.819 &  54.3 &  42.5 &  44.1 &  77.3 &  54.8 &  43.0\\
6745.113 & FeI & 4.58 & -1.888 &  23.0 &  21.8 &  24.9 &  39.6 &   --  &  16.4\\
6746.975 & FeI & 2.61 & -4.157 &  24.3 &   --  &  24.0 &  42.1 &  23.2 &  16.5\\
6750.164 & FeI & 2.42 & -2.493 & 126.5 & 124.4 & 121.9 & 142.5 & 131.0 & 113.8\\
6752.716 & FeI & 4.64 & -1.011 &  63.4 &  64.3 &  66.8 &   --  &  75.5 &   --\\
6786.860 & FeI & 4.19 & -1.710 &  46.3 &  46.1 &  58.8 &  69.3 &  58.9 &  44.8\\
6806.856 & FeI & 2.73 & -2.923 &  77.0 &   --  &  83.1 & 105.0 &  92.0 &  75.1\\
6810.267 & FeI & 4.61 & -0.826 &  68.8 &  72.2 &  85.7 &  94.0 &  75.4 &  69.4\\
6820.374 & FeI & 4.64 & -1.024 &  64.0 &  66.6 &  66.4 &  81.7 &  67.9 &  61.0\\
6828.596 & FeI & 4.64 & -0.648 &  75.0 &   --  &   --  &   --  &  89.7 &  75.5\\
6837.013 & FeI & 4.59 & -1.555 &  31.1 &  35.1 &  35.2 &  44.7 &  37.1 &  29.8\\
6839.835 & FeI & 2.56 & -3.185 &  75.6 &  71.0 &  72.7 &  92.8 &  94.6 &  67.4\\
6842.689 & FeI & 4.64 & -1.018 &  59.2 &  63.9 &  61.2 &  72.4 &  71.6 &  56.2\\
6843.655 & FeI & 4.55 & -0.705 &  80.8 &  86.2 &  84.5 &  91.4 &  95.2 &  76.9\\
6855.166 & FeI & 4.56 & -0.568 &  91.3 &  98.8 &  96.3 & 106.2 & 104.1 &  86.8\\
6855.723 & FeI & 4.61 & -1.393 &  44.5 &  49.7 &  47.3 &  58.7 &   --  &  37.2\\
6857.251 & FeI & 4.07 & -1.985 &  43.4 &  48.3 &  44.1 &  58.6 &  50.4 &  37.9\\
6858.155 & FeI & 4.61 & -0.878 &  70.0 &  78.7 &  77.2 &  82.9 &  95.0 &  68.1\\
6861.945 & FeI & 2.42 & -3.613 &  60.4 &  58.7 &  59.3 &  82.9 &  80.3 &  51.4\\
6862.496 & FeI & 4.56 & -1.294 &  48.2 &  51.8 &  55.3 &  65.2 &  68.4 &  41.8\\
4656.981 & FeII & 2.89 & -3.544 &  56.9 &  75.0 &  74.5 &  56.1 &  78.2 &  60.1\\
4993.358 & FeII & 2.81 & -3.694 &  61.0 &  74.8 &  74.4 &  69.3 &  63.9 &  59.1\\
5197.576 & FeII & 3.23 & -2.219 & 106.2 & 133.1 & 119.9 & 103.5 & 126.2 & 106.7\\
5234.630 & FeII & 3.22 & -2.034 & 108.4 & 133.8 & 119.4 &  97.2 & 114.3 & 110.7\\
5264.812 & FeII & 3.33 & -2.917 &  67.9 &  88.6 &  78.0 &  59.2 &  68.2 &  64.2\\
5325.560 & FeII & 3.22 & -3.099 &  65.9 &  84.6 &  77.7 &  60.1 &  75.6 &  60.3\\
5414.075 & FeII & 3.22 & -3.478 &  45.9 &  58.5 &  55.1 &  42.6 &  56.3 &  45.6\\
5425.257 & FeII & 3.20 & -3.228 &  54.2 &  75.4 &  68.4 &  54.1 &  71.9 &  58.0\\
6149.249 & FeII & 3.89 & -2.612 &  49.3 &  67.6 &  64.8 &  46.9 &  65.6 &  49.9\\
6247.562 & FeII & 3.89 & -2.193 &  64.9 &  88.5 &  79.3 &  54.7 &  66.9 &  68.8\\
6369.463 & FeII & 2.89 & -3.963 &  38.9 &  56.1 &  49.4 &  37.6 &   --  &  33.4\\
6416.928 & FeII & 3.89 & -2.456 &  51.9 &  70.6 &  78.7 &  64.7 &  65.3 &  62.4\\
6456.391 & FeII & 3.90 & -1.991 &  74.6 & 101.7 &  92.1 &  71.9 &  92.8 &  81.5\\
4792.862 & CoI & 3.25 &   --   &  69.2 &  61.4 &  61.0 &  81.5 &  75.6 &  62.0\\
4813.479 & CoI & 3.21 &   --   &  87.2 &  80.4 &  80.7 & 103.2 &   --  &  75.3\\
5212.691 & CoI & 3.51 &   --   &  52.7 &  43.2 &  45.3 &  73.7 &  53.3 &  47.2\\
5280.629 & CoI & 3.63 &   --   &  45.4 &  39.3 &  39.2 &  60.6 &  44.3 &  36.4\\
5342.708 & CoI & 4.02 &   --   &  55.6 &  51.9 &  58.2 &  67.8 &  61.5 &  46.2\\
5359.192 & CoI & 4.15 &   --   &  26.5 &  20.9 &  20.8 &  30.8 &  26.6 &  17.4\\
5454.572 & CoI & 4.07 &   --   &  32.2 &  29.8 &  35.3 &  50.7 &  41.2 &  26.9\\
5647.234 & CoI & 2.28 &   --   &  63.6 &  54.1 &  41.5 &  75.7 &  71.8 &  49.4\\
6455.001 & CoI & 3.63 &   --   &   --  &   --  &  33.3 &  59.9 &   --  &   --\\
6632.472 & CoI & 2.28 &   --   &  44.3 &  37.5 &  34.1 &  62.9 &  62.8 &  32.2\\
4935.831 & NiI & 3.94 & -0.335 &  82.4 &  86.5 &  84.1 &  91.5 &   --  &   --\\
4946.029 & NiI & 3.80 & -1.143 &  45.5 &  41.6 &  44.1 &  59.0 &  62.3 &  40.9\\
4953.200 & NiI & 3.74 & -0.494 &  88.1 &  85.1 &  81.7 & 104.1 &   --  &   --\\
5010.934 & NiI & 3.63 & -0.833 &  76.8 &  81.0 &  80.4 &  86.0 &  80.5 &  72.8\\
5032.723 & NiI & 3.90 & -1.045 &  48.3 &  48.3 &  48.7 &  71.0 &  65.4 &  44.0\\
5094.406 & NiI & 3.83 & -0.974 &  54.4 &  52.7 &  57.4 &  73.6 &  58.6 &  50.9\\
5197.157 & NiI & 3.90 & -0.957 &  49.4 &  47.5 &  48.7 &  73.4 &  51.0 &  40.3\\
5220.300 & NiI & 3.74 & -1.149 &  51.1 &  49.6 &  51.7 &  63.5 &  55.9 &  45.8\\
5392.330 & NiI & 4.15 & -1.182 &  28.2 &  26.0 &  25.6 &  35.0 &  23.4 &  19.6\\
5435.866 & NiI & 1.99 & -2.379 &  95.4 &  91.9 &  93.4 & 106.8 & 102.6 &  89.9\\
5452.860 & NiI & 3.84 & -1.250 &   --  &  34.3 &  38.7 &  52.9 &  39.9 &  29.4\\
5494.876 & NiI & 4.10 & -0.839 &  42.2 &  43.4 &  52.8 &  64.3 &  38.0 &  39.0\\
5587.853 & NiI & 1.93 & -2.342 & 107.2 & 104.0 &  97.2 & 112.7 &   --  &   --\\
5625.312 & NiI & 4.09 & -0.468 &  61.0 &  68.6 &  59.9 &   --  &  86.4 &  65.6\\
5628.354 & NiI & 4.09 & -0.939 &   --  &  35.6 &   --  &   --  &  62.2 &  37.9\\
5637.128 & NiI & 4.09 & -0.630 &  61.4 &  62.9 &  54.9 &  67.0 &  61.6 &  53.6\\
5748.346 & NiI & 1.68 & -3.122 &  78.7 &  73.2 &  69.0 &  94.3 &   --  &  72.0\\
5846.986 & NiI & 1.68 & -3.215 &  70.9 &  61.4 &  60.9 &  87.7 &  86.6 &  64.1\\
6086.276 & NiI & 4.26 & -0.291 &  64.2 &  68.1 &  62.2 &  69.5 &  77.5 &   -- \\
6176.807 & NiI & 4.09 & -0.096 &  84.8 &  88.8 &  90.1 &  95.6 &  97.7 &  83.3\\
6177.236 & NiI & 1.83 & -3.381 &  50.0 &  43.4 &  45.0 &  65.7 &  58.5 &  46.9\\
6186.709 & NiI & 4.10 & -0.799 &  48.7 &  48.5 &  51.3 &  63.9 &  47.6 &  43.1\\
6191.187 & NiI & 1.68 & -2.249 & 127.4 & 122.3 & 119.3 & 138.9 & 128.9 & 118.5\\
6327.604 & NiI & 1.68 & -2.802 &  93.9 &  87.6 &  85.7 & 111.7 & 111.8 &  88.5\\
6635.137 & NiI & 4.42 & -0.581 &  44.9 &  47.4 &  46.3 &  56.5 &  59.1 &  33.7\\
6767.784 & NiI & 1.83 & -2.000 & 136.0 & 132.1 & 130.4 &   --  & 136.9 & 121.6\\
6772.321 & NiI & 3.66 & -0.804 &  81.9 &  81.9 &  84.1 &  95.6 &  79.4 &  70.1\\
6842.043 & NiI & 3.66 & -1.209 &  50.9 &  50.8 &  51.0 &  62.3 &  61.1 &  44.7\\
5218.209 & CuI & 3.82 &   --   &  80.0 &  77.2 &  76.4 &  92.6 &  84.2 &  73.8\\
5220.086 & CuI & 3.82 &   --   &  43.9 &  46.7 &  42.0 &  50.1 &   --  &  58.4\\
5782.136 & CuI & 1.64 &   --   & 168.6 & 145.4 &   --  & 200.4 & 195.3 & 143.0\\
4810.537 & ZnI & 4.08 & -0.433 &  87.5 & 101.6 &  96.3 &  81.0 &  91.8 &  84.3\\
4607.338 & SrI & 0.00 &  0.069 &  85.5 &  94.4 &  91.8 & 108.1 & 157.9 & 106.9\\
4883.690 &  YII & 1.08 &  0.103 &  96.8 & 114.7 & 108.9 & 107.5 & 242.6 & 124.3\\
4900.124 &  YII & 1.03 & -0.131 &  93.7 & 118.1 &  96.7 & 100.8 & 222.2 & 119.2\\
5087.426 &  YII & 1.08 & -0.197 &  85.7 & 107.6 &  95.8 &  91.6 & 178.3 & 111.2\\
5200.415 &  YII & 0.99 & -0.570 &  77.2 &  97.5 &  84.2 &  89.4 & 138.9 &  98.9\\
5289.820 &  YII & 1.03 & -1.698 &  17.7 &  30.0 &  25.5 &  25.5 &  80.4 &  39.7\\
5402.780 &  YII & 1.84 & -0.434 &  23.9 &  50.1 &  43.8 &  45.4 &  91.4 &  55.6\\
4739.454 & ZrI & 0.65 &  0.120 &  38.3 &  44.8 &  39.3 &  66.7 & 124.4 &  72.8\\
4613.921 & ZrII & 0.97 & -0.528 &  67.7 &  75.8 &  77.6 &  84.3 & 113.4 &  76.3\\
5112.279 & ZrII & 1.66 & -0.585 &  32.0 &  47.4 &  40.2 &  41.4 &  94.0 &  62.6\\
5853.688 & BaII & 0.60 & -0.635 & 114.7 & 146.4 & 131.7 & 119.4 & 331.4 & 173.5\\
6141.727 & BaII & 0.70 &  0.623 & 196.2 & 246.6 & 230.1 & 209.4 & 631.0 & 310.3\\
6496.908 & BaII & 0.60 &  0.558 & 179.0 & 220.7 & 211.1 & 184.3 & 453.5 & 260.9\\
4662.512 & LaII & 0.00 & -0.968 &  52.3 &  62.3 &  57.7 &  61.0 & 130.7 &  79.3\\
4748.737 & LaII & 0.93 & -0.369 &  23.9 &   --  &  31.1 &  31.2 &  87.0 &  55.1\\
6320.429 & LaII & 0.17 & -0.984 &  32.9 &  46.2 &  37.9 &  43.9 & 147.5 &  69.4\\
6390.493 & LaII & 0.32 & -1.115 &  35.9 &  52.1 &  39.1 &  50.9 & 122.2 &  62.2\\
4523.080 & CeII & 0.52 &  0.470 &  72.4 &  88.3 &  80.0 &  86.8 & 186.0 & 103.7\\
4562.367 & CeII & 0.48 &  0.420 &  65.7 &  84.5 &  75.8 &  74.4 & 137.3 &  93.1\\
4628.160 & CeII & 0.52 &  0.410 &  67.3 &  87.3 &  81.9 &  75.1 & 189.8 & 105.0\\
4773.959 & CeII & 0.92 &  0.214 &  34.6 &  42.7 &  40.1 &  53.6 &  90.0 &  54.8\\
5274.236 & CeII & 1.04 &  0.413 &  40.0 &  51.6 &  46.6 &  48.1 &  98.0 &  65.6\\
5089.831 & NdII & 0.20 & -1.023 &  25.0 &  31.7 &  31.3 &  46.5 &  80.9 &  54.1\\
5319.820 & NIdI & 0.55 & -0.129 &  58.6 &  72.8 &  63.9 &  64.7 & 108.7 &  82.6\\
4566.233 & SmII & 0.33 & -0.170 &  40.7 &  47.5 &  45.3 &  54.9 &  91.1 &  55.3\\
6645.127 & EuII & 1.38 &  0.444 &   --  &   --  &  31.5 &  35.0 &  60.0 &  35.2\\
5419.880 & GdII & 1.31 &  0.088 &   7.0 &   --  &   8.5 &  13.2 &  17.0 &   --   \\
\hline
\end{longtable}
\begin{longtable}{cccccccccc}
\caption{\label{tab:le2} Equivalent widths for the stars $\epsilon$ Vir, HR5058, HR5802, HR7321, HR8115, HR8204, HD205011 and HR8878.} \\
\hline\hline
$\lambda$ (\AA) & Elem. & $\epsilon$ Vir & HR5058 & HR5802 & HR7321 & HR8115 & HR8204 & HD205011 & HR8878 \\
\hline
\endfirsthead
\caption{continued.} \\
\hline\hline
$\lambda$ (\AA) & Elem. & $\epsilon$ Vir & HR5058 & HR5802 & HR7321 & HR8115 & HR8204 & HD205011 & HR8878 \\
\hline
\endhead
\hline
\endfoot
6154.230 & NaI &  94.4 &  87.1 &  81.0 &  70.7 &  95.1 &  67.7 &  80.7 &  63.5 \\
6160.753 & NaI & 113.1 & 122.6 & 102.3 &  92.7 & 114.7 &  93.4 & 101.8 &  87.1 \\
4571.102 & MgI & 204.6 & 244.0 & 201.8 & 213.8 & 208.9 & 214.8 & 225.0 &   --  \\
4730.038 & MgI & 122.9 & 143.3 & 125.9 & 119.2 & 120.5 & 133.0 &   --  & 112.4 \\
5711.095 & MgI & 145.0 & 140.4 & 139.9 & 134.2 & 140.9 & 132.2 & 136.4 & 145.0 \\
5785.285 & MgI &  88.2 &  92.8 &  81.9 &  81.3 &  86.9 &  75.3 &  84.0 &  71.4 \\
6696.032 & AlI &  74.7 &  77.0 &  71.7 &  47.3 &  72.1 &   --  &  74.3 &  80.9 \\
6698.669 & AlI &  54.5 &  70.6 &  54.0 &  66.5 &  55.6 &  69.0 &  59.4 &  55.2 \\
5517.533 & SiI &  36.9 &  36.7 &  29.3 &  37.2 &   --  &  41.3 &   --  &  22.4 \\
5665.563 & SiI &  88.5 &   --  &   --  &  75.9 &  85.0 &   --  &  84.5 &  64.5 \\
5684.484 & SiI &  97.3 &  85.0 &  85.6 &  82.2 &  89.1 &  98.3 &   --  &  69.7 \\
5690.433 & SiI &  88.8 &  84.2 &  78.2 &  75.5 &  79.8 &  89.1 &   --  &  64.0 \\
5701.108 & SiI &  73.5 &  60.5 &  66.2 &  59.0 &  65.6 &  64.0 &   --  &  52.7\\
5708.405 & SiI & 117.9 &   --  &   --  & 115.4 & 120.5 &   --  & 120.4 &   -- \\
5753.622 & SiI &  88.5 &   --  &   --  &  77.1 &  88.4 &   --  &  83.6 &  57.3\\
5772.149 & SiI &  96.5 & 101.5 &   --  &  77.0 &  91.5 &   --  &  86.3 &   -- \\
5793.080 & SiI &  76.0 &  90.1 &  66.4 &  65.7 &  77.0 &  82.3 &  70.1 &  52.2\\
6131.577 & SiI &  47.9 &  42.2 &  41.7 &  38.4 &  48.5 &  44.6 &  40.1 &  27.6\\
6131.858 & SiI &  46.8 &   --  &  43.1 &  41.9 &  50.0 &  65.5 &  47.5 &   -- \\
6142.494 & SiI &  59.8 &  61.9 &  53.7 &  49.1 &  58.7 &  78.2 &  52.4 &  32.7\\
6145.020 & SiI &  62.5 &  53.2 &  55.1 &  50.2 &  60.7 &  61.4 &  50.6 &  37.5\\
6243.823 & SiI &  75.7 &  69.6 &  73.8 &  66.2 &  82.3 & 101.1 &  77.6 &  50.5\\
6721.844 & SiI &  75.0 &   --  &  70.8 &  63.7 &  80.2 &  74.5 &  77.0 &  45.1\\
5261.708 & CaI & 146.5 & 146.5 & 136.7 & 141.3 & 150.7 &   --  & 141.0 & 139.9\\
5581.979 & CaI & 138.9 &   --  & 135.1 & 138.0 & 142.7 &   --  &   --  & 138.5 \\
5590.126 & CaI & 128.3 & 124.9 & 119.6 & 121.3 & 126.0 & 133.7 & 120.3 & 128.0 \\
5867.572 & CaI &  56.4 &  60.1 &  50.1 &  49.9 &  53.3 &  37.1 &  50.8 &  55.9 \\
6161.295 & CaI & 114.3 & 100.9 & 108.1 & 108.3 & 117.5 &   --  & 116.5 & 116.6 \\
6163.754 & CaI &  99.2 &   --  &   --  &  88.6 &  98.5 &   --  &  90.2 &  96.0 \\
6166.440 & CaI & 110.3 & 124.5 & 105.7 & 104.3 & 110.4 & 115.8 & 105.9 &   -- \\
6169.044 & CaI & 138.0 &   --  & 130.0 & 127.4 & 138.0 & 133.3 & 136.1 & 136.0 \\
6449.820 & CaI & 143.1 & 142.7 & 134.4 & 133.5 & 137.4 & 144.8 & 134.7 & 138.0 \\
6455.605 & CaI & 107.6 & 126.5 & 100.7 &  95.3 & 106.1 &  91.0 & 101.2 & 110.5 \\
6499.654 & CaI & 134.9 &   --  & 124.6 & 128.4 & 137.7 & 133.9 & 132.4 & 134.1 \\
6798.467 & CaI &  37.6 &  47.0 &   --  &  29.2 &   --  &   --  &  34.9 &  33.8 \\
5318.346 & ScII &  48.9 &  41.8 &  43.3 &  39.2 &  48.8 &  74.9 &  40.7 &  44.2 \\
5357.190 & ScII &  21.4 &  21.6 &  19.5 &  17.6 &  21.3 &  28.4 &  19.2 &  23.7\\
5526.815 & ScII & 123.5 & 130.8 & 111.8 & 121.8 & 134.7 &   --  & 128.9 & 114.3\\
5657.874 & ScII & 129.0 & 122.8 & 116.6 & 118.2 & 123.5 &   --  & 116.2 & 118.6\\
5684.189 & ScII &  91.3 &  87.3 &  82.7 &  82.8 &  87.8 & 119.7 &  83.6 &  89.3\\
6245.660 & ScII &  91.4 &  98.4 &  88.0 &  83.3 &  94.4 & 129.5 &  92.2 &  91.0\\
6320.867 & ScII &  51.6 &  47.6 &  39.3 &  36.8 &  42.0 &  65.0 &  39.9 &  47.5\\
4518.023 & TiI & 125.6 & 148.4 & 120.9 & 127.2 & 127.8 & 145.9 & 131.5 &   -- \\
4548.765 & TiI & 126.5 &   --  & 122.3 & 124.7 & 130.9 & 147.7 & 131.4 &   -- \\
4555.485 & TiI & 120.9 &   --  & 118.1 & 123.8 & 128.9 &   --  &   --  &   --  \\
4562.625 & TiI &  61.7 &  91.7 &  60.6 &  65.7 &  65.8 &  42.1 &  70.4 & 108.8 \\
4617.254 & TiI & 105.9 & 113.9 &   --  & 106.0 & 108.6 & 106.9 & 107.2 & 126.7 \\
4758.120 & TiI &  85.1 & 101.1 &  82.9 &  85.1 &  85.4 &  98.8 &  87.7 & 104.1 \\
4759.272 & TiI &  86.2 & 111.2 &  84.1 &  87.6 &  87.4 &  96.2 &  90.3 & 107.2 \\
4778.259 & TiI &  49.8 &  60.6 &  45.8 &  54.2 &  53.8 &  43.4 &  57.7 &  77.5 \\
4926.147 & TiI &  37.5 &  58.6 &  45.2 &  42.3 &  36.8 &   --  &  43.7 &  80.3 \\
5022.871 & TiI & 131.5 & 148.4 & 128.5 & 135.4 & 138.2 & 141.3 & 137.2 &   --  \\
5024.842 & TiI & 125.0 & 132.2 & 122.3 & 125.7 & 129.7 & 122.2 & 126.0 &   --  \\
5071.472 & TiI &  89.2 & 105.5 &  86.1 &   --  &  85.1 &  68.6 &  83.6 & 123.4 \\
5113.448 & TiI &  78.1 &  86.4 &  75.5 &  76.6 &  75.1 &  46.0 &  75.2 & 118.7 \\
5145.464 & TiI &  87.7 & 108.3 &  86.4 &  88.2 &  88.0 &  81.2 &  92.0 & 125.0 \\
5147.479 & TiI & 107.3 &   --  & 109.0 & 116.7 & 117.0 &   --  &   --  &   -- \\
5152.185 & TiI &  93.1 & 121.8 &   --  &  96.8 &  95.6 &  92.2 &  99.5 & 145.2\\
5211.206 & TiI &  38.2 &  44.1 &  30.7 &   --  &  40.2 &   --  &  36.4 &   --\\
5219.700 & TiI &  94.2 & 129.0 &  86.8 & 101.2 & 102.2 &  79.7 & 101.8 & 146.1\\
5295.780 & TiI &  55.4 &  69.9 &  56.7 &  56.5 &  54.9 &  30.5 &  59.0 &  93.1\\
5426.236 & TiI &  49.9 &  85.6 &  45.1 &  55.0 &  47.2 &  22.0 &  55.5 & 112.7\\
5471.197 & TiI &  47.0 &  63.4 &  38.2 &  50.7 &  57.7 &  40.4 &  57.3 &  76.5\\
5490.150 & TiI &  78.5 &  93.6 &  72.8 &  79.1 &  84.7 &  70.0 &  83.6 & 105.8\\
5648.567 & TiI &  45.3 &  64.3 &  42.6 &  42.3 &  39.3 &  22.8 &  42.6 &  66.0 \\
5739.464 & TiI &  32.4 &  41.4 &  28.0 &  34.9 &  32.0 &  18.5 &  33.4 &  54.7 \\
5866.452 & TiI & 113.3 & 141.5 & 104.2 & 110.3 & 113.3 &  87.4 & 114.4 & 148.6 \\
6064.629 & TiI &  54.9 &  87.5 &  58.1 &  59.7 &  52.4 &  38.5 &  57.7 &  96.5 \\
6126.224 & TiI &  79.2 &   --  &  81.0 &  87.8 &  88.1 &   --  &   --  & 119.2 \\
6258.104 & TiI & 112.7 & 125.3 & 110.4 &   --  &   --  &  89.0 & 106.5 & 147.4 \\
6861.500 & TiI &  36.5 &  43.0 &  29.7 &  34.0 &  35.7 &   --  &  40.4 &  53.3 \\
4524.691 & TiII &  71.5 &   --  &   --  &  74.5 &   --  & 118.0 &   --  &  78.1 \\
4568.345 & TiII &  81.9 &  86.0 &  78.7 &  78.6 &  87.6 & 116.3 &  83.3 &  91.2 \\
4583.415 & TiII &  82.4 &  78.0 &  76.7 &  78.6 &  88.5 & 130.1 &  81.0 &  82.2 \\
4657.209 & TiII & 108.7 & 109.8 & 101.3 & 102.1 & 109.8 &   --  & 107.1 & 112.9 \\
4798.539 & TiII &  87.1 &  86.5 &  80.1 &  87.3 &  90.9 & 118.3 &  86.4 &  96.1 \\
5211.544 & TiII &  69.9 &  59.0 &  58.8 &  63.7 &  74.5 & 108.8 &  62.2 &  63.8\\
5336.783 & TiII & 116.9 & 113.5 & 106.2 & 114.5 & 123.3 &   --  & 118.0 & 115.2\\
5381.020 & TiII & 122.8 &   --  & 112.4 &   --  & 128.0 &   --  &   --  &   -- \\
5418.756 & TiII &  92.7 &  94.3 &  81.1 &  88.5 &  95.8 & 145.2 &  88.3 &  90.4\\
5657.436 & VI  &  46.1 &  73.8 &  46.8 &  46.8 &  41.7 &   --  &  50.8 &  79.4\\
5668.362 & VI  &  43.5 &  63.0 &  46.5 &  42.8 &  39.3 &  18.8 &  45.8 &  80.0\\
5670.851 & VI  &  86.8 & 107.5 &  84.8 &  86.2 &  80.6 &  42.2 &  89.8 & 129.9\\
5727.661 & VI  &  55.1 &   --  &   --  &  53.8 &  51.4 &   --  &  54.2 & 100.6\\
6090.216 & VI  & 100.2 & 116.4 &  99.5 &  96.9 &  92.9 &  66.9 &  97.1 & 121.6  \\
6135.370 & VI  &  58.7 &  90.3 &  55.5 &  59.1 &  61.0 &  38.8 &  63.6 &  97.7  \\
6150.154 & VI  &  66.8 & 106.7 &  64.0 &  71.5 &  70.2 &  47.0 &  76.9 & 126.7  \\
6199.186 & VI  &  76.5 & 120.8 &  71.5 &  81.7 &  78.7 &  38.5 &  89.2 & 144.5  \\
6216.358 & VI  & 104.9 & 129.5 & 101.9 & 108.8 & 106.4 &  72.9 & 114.6 & 158.3  \\
6274.658 & VI  &  58.4 &  98.7 &  59.2 &  60.7 &  57.8 &  33.3 &  67.6 & 114.5  \\
6285.165 & VI  &  63.8 &  90.7 &  61.3 &  69.2 &  68.9 &  33.0 &  75.7 & 116.7  \\
4616.120 & CrI & 141.8 &   --  & 147.8 & 144.0 & 149.6 &   --  &   --  &   --   \\
4626.174 & CrI & 133.5 & 142.9 & 134.2 & 133.7 & 139.2 &   --  & 138.7 & 144.7 \\
4708.019 & CrI & 103.7 &   --  &   --  & 105.9 & 108.9 &   --  & 120.2 &  94.7 \\
4737.355 & CrI & 112.2 & 143.8 & 117.6 & 115.6 & 119.3 &   --  & 124.7 &  98.2 \\
4756.137 & CrI & 106.0 & 123.3 &  97.5 &  98.5 & 101.8 &   --  & 104.1 & 101.1 \\
4801.047 & CrI &  90.7 &   --  &  87.5 &  94.7 &  99.4 &   --  & 106.0 &  87.0\\
4936.335 & CrI &  89.5 & 114.3 &  92.2 &  85.2 &  86.6 &  96.5 &  89.7 &  86.5\\
4964.916 & CrI &  88.8 &  88.1 &   --  &  85.3 &  85.6 &  65.6 &  82.4 & 105.0\\
5200.207 & CrI &  64.2 & 101.5 &  62.1 &  67.3 &  71.2 &   --  &  75.9 &  56.3\\
5214.144 & CrI &  47.8 &  39.1 &  36.3 &  40.2 &  45.0 &  28.1 &  38.7 &  38.1\\
5238.964 & CrI &  58.1 &  49.4 &  52.8 &  49.6 &  51.8 &  36.3 &  47.3 &  48.4\\
5247.566 & CrI & 138.7 & 144.6 & 130.3 & 139.0 & 141.0 & 135.1 & 135.6 &   -- \\
5272.007 & CrI &  62.5 &  78.0 &  56.4 &  56.8 &  60.2 &  61.4 &  59.8 &  50.1\\
5287.183 & CrI &  36.1 &  59.9 &  37.0 &  32.8 &  36.3 &   --  &  37.4 &  26.1 \\
5300.751 & CrI & 117.5 & 123.6 & 110.0 & 110.9 & 113.7 &  98.6 & 110.5 & 128.4 \\
5304.183 & CrI &  42.9 &  38.9 &  40.8 &  34.2 &  38.1 &  33.6 &  35.2 &  33.3 \\
5318.810 & CrI &  45.5 &   --  &  43.6 &  33.8 &  43.0 &  39.2 &  44.1 &  35.7 \\
5628.621 & CrI &  51.0 &  46.1 &  44.8 &   --  &  38.6 &  23.6 &   --  &  35.0 \\
5784.976 & CrI &  71.2 &  82.3 &  63.2 &  65.7 &  71.2 &  45.5 &  68.0 &  61.5 \\
5787.965 & CrI &  84.1 &  96.5 &  76.0 &  80.0 &  83.7 &  81.1 &  81.8 &  77.0 \\
6330.097 & CrI &  88.0 & 114.1 &  81.3 &  83.2 &  86.9 &  69.0 &  89.5 & 106.5 \\
4588.203 & CrII & 106.1 & 125.3 & 101.2 & 100.1 & 115.9 &   --  & 111.4 &  67.6 \\
4592.049 & CrII &  82.7 &  92.0 &  79.6 &  74.5 &  85.5 & 122.1 &  80.5 &  49.6 \\
5305.855 & CrII &  57.9 &   --  &  51.3 &  43.6 &  56.3 &  86.5 &  47.9 &  25.0 \\
5308.377 & CrII &  53.9 &  49.3 &  49.7 &  43.5 &  53.5 &  70.0 &  45.9 &   -- \\
5313.526 & CrII &  67.9 &   --  &  59.7 &  53.8 &  67.5 & 126.5 &  61.9 &  36.2\\
5502.025 & CrII &  51.0 &  66.3 &  42.7 &  48.6 &  61.6 &  89.4 &  60.9 &   -- \\
4739.113 & MnI & 107.9 & 117.3 & 106.1 & 102.2 & 106.6 & 117.9 & 106.3 &  95.5\\
5413.684 & MnI &  66.7 &  70.2 &  53.1 &  53.5 &  60.3 &  55.4 &  61.1 &  35.3\\
5420.350 & MnI & 192.6 & 199.9 & 172.5 & 182.7 & 184.4 & 121.0 & 181.7 & 189.4\\
5432.548 & MnI & 164.5 & 179.9 &   --  &   --  & 160.4 & 107.8 & 167.1 & 192.9\\
5537.765 & MnI & 117.6 &   --  & 104.2 &   --  &   --  & 113.3 & 128.4 &   -- \\
6013.497 & MnI & 147.7 &   --  & 132.2 & 135.2 & 141.5 & 125.9 & 138.9 & 136.2\\
6021.803 & MnI & 149.1 &   --  & 133.0 & 138.9 & 143.3 & 128.3 & 140.3 & 128.6 \\
4523.400 & FeI &  83.3 &   --  &  77.1 &  78.4 &  84.6 &   --  &  87.3 &  75.1 \\
4537.676 & FeI &  50.9 &  50.7 &  44.3 &  43.9 &  48.5 &   --  &  47.9 &  49.2 \\
4556.925 & FeI &  68.5 &   --  &  64.3 &  64.1 &  70.3 &   --  &  76.0 &  56.8 \\
4585.343 & FeI &  49.9 &  44.8 &  48.1 &  43.4 &  51.2 &  45.3 &  50.0 &  28.0 \\
4593.555 & FeI &  69.1 &   --  &   --  &   --  &   --  &   --  &   --  &   -- \\
4598.125 & FeI & 123.5 &   --  & 114.4 & 117.7 & 120.3 &   --  & 114.7 & 110.4 \\
4602.000 & FeI & 127.9 & 144.8 &   --  & 129.1 & 134.9 &   --  & 134.1 & 131.9 \\
4741.535 & FeI & 117.0 &   --  &   --  &   --  & 122.1 &   --  &   --  &   -- \\
4749.961 & FeI &  68.7 &   --  &  66.3 &  64.3 &  67.0 &   --  &  68.3 &  53.2 \\
4793.961 & FeI &  31.3 &  44.0 &  33.7 &  33.9 &  33.1 &  27.3 &  36.8 &   --  \\
4794.355 & FeI &  45.8 &  51.8 &  46.6 &  47.1 &  47.1 &  32.7 &  48.4 &   --  \\
4798.273 & FeI &  76.2 &  71.1 &  69.3 &  73.5 &  77.0 &  74.1 &  71.8 &  60.4\\
4798.743 & FeI &  84.0 &  91.5 &  77.3 &  86.2 &  88.4 &  78.6 &  86.6 &   --\\
4808.147 & FeI &  68.4 &  59.6 &  60.7 &  64.9 &  67.3 &  48.9 &  63.2 &  60.5\\
4907.733 & FeI & 108.8 & 104.9 & 102.6 & 102.4 & 106.0 & 100.3 & 102.2 &  92.9\\
4908.032 & FeI &  85.7 &  81.7 &  80.9 &  75.2 &  81.1 &  68.6 &  78.5 &   --\\
4911.788 & FeI &  77.3 &  66.1 &   --  &  71.0 &  75.4 &  65.4 &  69.1 &  62.8\\
4961.915 & FeI &  72.4 &  88.6 &  67.7 &  64.4 &  70.0 &   --  &  69.2 &  62.8\\
4962.565 & FeI &  90.8 &  81.1 &  83.4 &  79.8 &  84.7 &  90.1 &  78.4 &  75.7\\
4969.916 & FeI & 115.3 & 115.6 & 104.8 & 104.6 & 110.2 &   --  & 104.7 & 101.2 \\
5023.189 & FeI &  78.2 &  74.5 &  71.8 &  71.3 &  79.0 &  70.1 &  75.5 &   -- \\
5025.091 & FeI &  49.7 &   --  &  45.3 &  44.2 &  48.3 &  42.5 &  46.8 &  34.7 \\
5025.313 & FeI &  47.6 &  63.5 &  45.1 &  44.9 &  51.2 &   --  &  48.6 &  28.4 \\
5054.647 & FeI &  83.5 &   --  &  80.3 &  76.1 &  81.5 &  88.6 &  79.3 &   -- \\
5067.162 & FeI & 116.3 & 122.4 & 107.4 & 104.0 & 109.4 & 123.8 & 105.4 &   -- \\
5072.677 & FeI & 104.9 & 113.4 &  99.9 &  98.2 & 102.0 & 113.4 &  97.7 &   -- \\
5109.649 & FeI & 116.8 & 118.1 & 108.7 & 108.8 & 120.8 &   --  &   --  &   -- \\
5127.680 & FeI &  89.6 &   --  &  84.9 &  96.4 &  97.0 &   --  & 102.7 &   -- \\
5196.065 & FeI & 107.5 & 110.9 & 100.7 & 101.2 & 105.0 & 116.2 & 103.6 &   --  \\
5197.929 & FeI &  72.4 &  74.8 &  62.9 &  64.2 &  70.8 &  73.9 &  65.9 &  50.3 \\
5213.818 & FeI &  31.9 &  30.3 &  22.8 &  26.6 &  32.7 &  19.0 &  26.3 &  26.0 \\
5223.188 & FeI &  68.9 &  63.1 &  57.9 &  63.1 &  74.1 &  61.4 &  64.4 &  56.1\\
5242.491 & FeI & 133.7 &   --  & 121.5 & 120.6 & 127.9 & 139.4 & 119.4 & 111.6\\
5243.773 & FeI & 102.2 &  97.2 &  88.5 &  93.3 & 100.3 & 100.6 &  90.6 &  83.1\\
5247.049 & FeI & 142.3 &   --  & 132.1 & 145.4 & 149.5 & 146.6 & 146.3 &   -- \\
5320.040 & FeI &  51.8 &  52.4 &  48.8 &  48.2 &  55.2 &  40.8 &  50.3 &  45.1\\
5321.109 & FeI &  75.0 &   --  &  72.0 &  71.4 &  78.0 &   --  &  77.2 &  60.9\\
5379.574 & FeI & 102.2 & 117.8 &  93.0 &  95.3 & 104.1 & 107.1 & 100.3 &  85.6\\
5389.486 & FeI & 113.0 & 111.4 & 106.0 & 105.7 & 112.1 & 125.4 & 105.9 &   --\\
5395.222 & FeI &  49.7 &  53.6 &  43.5 &  39.6 &  48.6 &   --  &  47.0 &  35.1 \\
5412.791 & FeI &  52.7 &  48.4 &  42.1 &  43.1 &  47.7 &  45.2 &  43.4 &  37.9 \\
5432.946 & FeI & 107.6 &   --  &  92.7 &  93.9 & 105.3 &   --  &  95.9 &  80.0 \\
5436.297 & FeI &  80.7 &  67.8 &  65.6 &  66.4 &  73.5 &  63.3 &  65.8 &  51.6 \\
5473.168 & FeI &  54.9 &   --  &  47.2 &  53.8 &  63.0 &  96.6 &  62.2 &  34.1 \\
5483.108 & FeI &  85.5 &  84.9 &  74.9 &  81.4 &   --  &   --  &  84.5 &  64.9 \\
5491.845 & FeI &  49.3 &  57.7 &  43.4 &  44.1 &  54.6 &   --  &   --  &  26.8 \\
5494.474 & FeI &  74.7 &  67.1 &  66.3 &  67.7 &  76.7 &  78.1 &  72.6 &  53.2 \\
5508.419 & FeI &  41.9 &   --  &  35.5 &   --  &  44.5 &   --  &   --  &  21.8 \\
5522.454 & FeI &  78.3 &  81.7 &  69.6 &  75.9 &   --  &   --  &  82.0 &  61.4 \\
5560.207 & FeI &  87.9 &  76.6 &  75.7 &  76.6 &  80.8 &  79.7 &  74.8 &  63.4 \\
5577.013 & FeI &  35.1 &  31.3 &  24.8 &  24.0 &  30.8 &   --  &  26.5 &  14.1 \\
5587.573 & FeI &  76.7 &  76.8 &  67.8 &  69.2 &  74.2 &  57.7 &  70.1 &  55.1\\
5635.824 & FeI &  79.2 &  68.1 &  70.0 &  65.5 &   --  &  53.0 &  64.5 &  57.5\\
5636.705 & FeI &  67.1 &  67.3 &  54.6 &  54.3 &   --  &  42.9 &  55.4 &  49.2\\
5638.262 & FeI & 122.9 & 128.8 & 111.6 & 114.2 & 116.1 & 126.5 & 112.0 & 102.7\\
5641.436 & FeI & 120.0 & 116.4 & 109.5 & 107.7 & 110.1 &   --  & 107.3 &  97.7\\
5646.697 & FeI &  39.0 &  46.8 &  31.3 &  30.5 &   --  &   --  &  31.3 &   -- \\
5650.019 & FeI &  75.6 &  87.0 &  67.5 &  64.9 &  67.5 &  55.7 &  68.0 &  54.6\\
5652.319 & FeI &  69.2 &  61.5 &  61.5 &  58.0 &  60.1 &  43.3 &  58.6 &  50.1\\
5661.348 & FeI &  68.8 &   --  &  63.1 &  59.0 &  64.7 &  53.7 &  64.6 &  50.0 \\
5680.240 & FeI &  48.5 &   --  &  44.7 &  40.8 &  43.5 &   --  &  46.7 &  35.7 \\
5701.557 & FeI & 148.1 &   --  & 135.6 & 135.3 & 143.6 & 144.3 & 140.5 & 141.5 \\
5705.473 & FeI &  79.5 &  67.7 &  72.6 &  65.9 &  73.9 &  60.5 &  68.4 &  61.4 \\
5731.761 & FeI &  96.5 & 105.5 &  85.9 &   --  &  96.9 & 101.2 &  90.8 &  78.4 \\
5738.240 & FeI &  41.6 &  36.1 &  32.0 &  36.3 &  36.4 &  24.0 &  33.5 &  21.7 \\
5775.069 & FeI &  99.8 &  93.8 &  96.5 &  87.0 &  96.6 &  92.3 &  90.9 &  79.8 \\
5778.463 & FeI &  74.4 &  76.2 &  72.6 &  65.2 &  70.2 &  50.5 &  69.5 &  64.9 \\
5784.666 & FeI &  66.7 &  73.3 &  60.7 &  65.2 &  67.2 &  50.8 &  65.3 &  60.1 \\
5811.916 & FeI &  34.7 &  35.7 &  29.2 &  30.0 &  33.1 &   --  &  30.9 &  24.8 \\
5814.805 & FeI &  56.8 &  60.0 &  48.1 &  51.0 &  53.1 &  48.0 &  51.8 &  42.4 \\
5835.098 & FeI &  47.1 &   --  &  37.6 &  37.1 &  42.9 &  33.1 &  41.0 &  29.7 \\
5849.681 & FeI &  33.7 &  37.7 &  27.9 &  25.2 &  27.3 &  14.1 &  25.9 &  25.3\\
5852.222 & FeI &  84.3 &  83.0 &  72.1 &  69.7 &  75.4 &   --  &  72.1 &   -- \\
5855.086 & FeI &  56.1 &  55.5 &  44.9 &  42.1 &  46.7 &  35.6 &  44.1 &  35.1\\
5856.096 & FeI &  75.5 &  83.9 &  62.7 &  62.0 &  69.8 &  60.4 &  63.7 &  53.1\\
5859.596 & FeI & 108.6 & 115.8 &  97.1 &  96.7 & 107.4 & 112.9 & 101.0 &  82.8\\
6005.551 & FeI &  79.1 &  94.7 &  66.4 &   --  &  73.9 &  50.0 &  74.9 &  67.9\\
6007.968 & FeI &  99.5 & 104.5 &  84.9 &  85.6 &  94.5 &  94.5 &  90.9 &  70.9\\
6012.212 & FeI &  79.0 &  75.1 &   --  &   --  &   --  &  45.5 &   --  &   --\\
6078.499 & FeI & 117.1 & 106.7 & 113.3 & 100.9 & 105.4 & 104.7 &  99.1 &  86.9 \\
6079.014 & FeI &  85.7 &  76.6 &  81.3 &  70.6 &   --  &  62.4 &  67.5 &  61.2 \\
6093.666 & FeI &  68.6 &   --  &  59.3 &  58.4 &  63.4 &  49.7 &  60.3 &  41.9 \\
6098.250 & FeI &  51.9 &  77.2 &  46.7 &  47.4 &  50.4 &   --  &  54.7 &  31.3 \\
6120.249 & FeI &  44.1 &  63.7 &  41.2 &  46.8 &  46.5 &  36.9 &  48.8 &  59.9 \\
6137.002 & FeI & 125.9 & 132.4 & 115.9 & 120.0 & 125.8 & 123.8 & 122.2 & 125.7 \\
6151.616 & FeI & 106.7 & 111.4 &  96.4 & 100.3 & 106.2 &  94.8 & 100.8 & 107.2 \\
6159.382 & FeI &  40.0 &   --  &  35.7 &  33.7 &  41.0 &  36.4 &  38.3 &   --  \\
6173.340 & FeI & 130.9 & 149.1 & 116.4 & 122.3 & 132.2 & 127.8 & 126.2 & 126.0 \\
6187.987 & FeI &  87.0 &  99.0 &  80.5 &   --  &  89.8 &  84.8 &  82.6 &  68.8 \\
6199.508 & FeI &  29.4 &   --  &  23.5 &  26.6 &  32.5 &  21.9 &  34.9 &  25.0 \\
6200.321 & FeI & 131.4 & 134.3 & 116.8 & 123.4 & 130.9 & 128.6 & 128.3 & 125.0 \\
6213.428 & FeI & 144.4 &   --  & 134.4 & 139.7 &   --  &  67.2 & 148.6 & 144.5\\
6226.730 & FeI &  72.3 &  63.2 &  67.6 &  64.3 &  73.6 & 110.5 &  61.8 &  56.6\\
6240.645 & FeI & 108.5 & 110.5 & 104.2 & 104.9 & 116.3 &   --  & 113.1 & 107.8\\
6271.283 & FeI &  73.4 &  69.4 &  63.0 &  64.7 &  67.7 &  56.2 &  65.8 &  64.3\\
6297.792 & FeI & 136.6 &   --  &   --  &   --  &   --  &   --  & 139.2 & 143.7\\
6315.813 & FeI &  96.4 &  86.2 &   --  &   --  &   --  &  75.3 &   --  &  74.7\\
6322.691 & FeI & 136.8 & 145.6 & 125.  & 127.4 & 135.2 & 130.5 & 129.6 & 133.6\\
6380.750 & FeI & 100.0 &   --  &  86.3 &   --  &   --  &  97.9 & 102.4 &  74.1\\
6385.726 & FeI &  33.0 &  33.8 &  31.3 &  31.8 &  39.6 &   --  &  36.0 &  19.0 \\
6392.538 & FeI &  69.8 &  74.6 &  63.2 &  69.4 &  75.6 &   --  &  70.9 &  69.4 \\
6498.945 & FeI & 117.5 &   --  & 109.4 & 120.5 & 126.5 & 111.6 & 130.8 & 137.0 \\
6608.044 & FeI &  65.7 &  64.4 &  54.3 &  63.5 &  74.9 &  49.8 &  71.5 &  66.6 \\
6627.560 & FeI &  66.0 &  69.1 &  59.1 &  53.1 &  64.9 &  48.1 &  62.5 &  38.3 \\
6633.427 & FeI &  64.4 &  75.3 &  52.9 &  54.5 &  62.8 &  48.0 &  65.8 &  37.1 \\
6634.123 & FeI &  90.4 &   --  &  76.0 &  77.4 &  96.5 &  83.9 &  91.7 &   -- \\
6646.966 & FeI &  50.3 &  71.4 &  43.7 &   --  &  57.6 &  42.5 &  61.0 &  47.7 \\
6653.911 & FeI &  37.9 &  35.4 &  30.0 &   --  &  39.3 &  29.8 &  40.2 &  24.6 \\
6696.322 & FeI &  45.4 &  33.9 &  39.6 &  35.5 &  40.8 &  30.0 &  38.2 &  25.2 \\
6699.136 & FeI &  30.2 &  38.1 &  29.9 &  26.1 &  31.2 &  24.0 &  34.0 &  17.4 \\
6703.576 & FeI &  87.3 &  90.0 &  81.3 &  82.0 &  89.6 &  78.8 &  87.8 &  84.0 \\
6704.500 & FeI &  24.2 &  31.0 &   --  &  20.4 &  22.6 &   --  &  27.7 &  17.3\\
6705.105 & FeI &  86.8 &  93.0 &  79.4 &  76.2 &  86.1 &  76.6 &  84.7 &  56.9\\
6710.323 & FeI &  75.7 &   --  &  71.5 &  71.8 &  79.7 &  49.6 &  86.4 &  82.1\\
6713.745 & FeI &  51.0 &  50.7 &  46.9 &  41.5 &  48.3 &  42.3 &  46.2 &  30.3\\
6725.364 & FeI &  51.5 &  47.2 &  43.6 &  41.0 &  46.1 &  36.3 &  45.4 &  35.4\\
6726.673 & FeI &  81.2 &  73.1 &  73.8 &  69.5 &  77.8 &  68.7 &  74.4 &  57.5\\
6732.068 & FeI &  25.1 &  30.6 &   --  &   --  &   --  &  23.3 &   --  &   --\\
6733.153 & FeI &  61.0 &  66.6 &  54.3 &  49.7 &  60.2 &  50.2 &  56.5 &  35.3\\
6739.524 & FeI &  58.6 &  69.7 &  53.9 &  56.9 &  60.6 &  35.3 &  61.0 &  68.0 \\
6745.113 & FeI &  31.0 &  35.1 &  28.2 &  24.8 &  34.3 &  24.1 &  32.7 &  17.9 \\
6746.975 & FeI &  26.9 &  29.0 &  25.1 &  27.3 &  32.0 &  21.5 &  31.8 &  24.6 \\
6750.164 & FeI & 136.0 & 146.6 & 123.1 & 128.5 & 145.7 & 138.7 & 138.3 & 128.0 \\
6752.716 & FeI &  78.8 &  89.6 &  69.1 &  70.9 &  84.7 &  67.2 &  80.4 &   --  \\
6786.860 & FeI &  66.9 &  58.3 &  62.4 &  55.4 &  67.5 &  69.5 &  62.3 &  45.7 \\
6806.856 & FeI &  93.8 & 111.1 &  90.5 &  87.2 & 104.0 &  83.4 &  97.7 &  83.2 \\
6810.267 & FeI &  92.0 &  79.4 &  86.5 &  79.4 &  95.2 &  89.7 &  85.7 &  64.6 \\
6820.374 & FeI &  78.3 &   --  &   --  &  69.7 &  81.9 &  70.3 &  76.3 &   --  \\
6828.596 & FeI & 100.6 &  97.8 &  92.9 &   --  &  91.3 &  86.7 &  84.4 &  68.5 \\
6837.013 & FeI &  49.2 &  37.8 &  39.0 &  36.7 &  44.8 &  31.7 &  40.0 &  28.9 \\
6839.835 & FeI &  90.1 & 109.9 &  76.2 &  80.4 &  91.8 &  72.2 &  87.0 &  83.3 \\
6842.689 & FeI &  78.7 &  72.1 &  68.5 &  64.2 &  72.4 &  70.0 &  65.8 &  52.4\\
6843.655 & FeI & 103.1 & 101.5 &  92.4 &  86.3 &  99.3 &  90.4 &  92.9 &  72.3\\
6855.166 & FeI & 110.3 & 105.7 &  99.9 &  98.3 & 112.9 & 108.6 & 105.2 &  84.6\\
6855.723 & FeI &  57.7 &   --  &  49.1 &  50.8 &  60.5 &   --  &  58.2 &  37.3\\
6857.251 & FeI &  58.3 &  45.6 &  48.1 &  48.8 &  53.2 &  42.6 &  52.3 &  39.4\\
6858.155 & FeI &  89.0 &  90.7 &  83.2 &  81.3 &  90.5 &   --  &  89.9 &  62.0\\
6861.945 & FeI &  73.8 &  91.3 &  63.1 &  68.9 &  79.3 &  58.9 &  78.0 &  63.5\\
6862.496 & FeI &  67.5 &  61.6 &  55.4 &  57.2 &  68.6 &  54.9 &  62.9 &  40.6\\
4656.981 & FeII &  74.4 &  69.3 &  70.7 &  66.7 &  75.6 & 118.1 &  68.7 &  43.7 \\
4993.358 & FeII &  71.6 &  65.3 &  58.9 &  63.6 &  79.0 & 115.4 &  69.7 &  52.8 \\
5197.576 & FeII & 122.4 &   --  & 106.4 & 109.1 & 121.9 &   --  & 112.9 &   --  \\
5234.630 & FeII & 132.7 &   --  & 117.0 & 111.1 & 127.3 & 135.1 & 110.6 &  88.7 \\
5264.812 & FeII &  82.8 &  59.5 &  70.1 &  70.0 &  79.8 &   --  &  67.8 &  50.1 \\
5325.560 & FeII &  79.7 &   --  &  67.4 &  67.3 &  80.3 & 130.1 &  69.8 &  43.2 \\
5414.075 & FeII &  60.1 &  57.6 &  46.2 &  49.6 &  59.6 &  92.2 &  51.6 &  27.6 \\
5425.257 & FeII &  74.1 &  69.8 &  60.7 &  61.3 &  71.8 & 118.7 &  62.8 &  42.6 \\
6149.249 & FeII &  67.2 &  64.7 &  55.3 &  53.9 &  71.0 & 113.5 &  57.4 &   --  \\
6247.562 & FeII &  89.5 &  59.0 &  79.2 &  67.2 &  76.5 & 140.1 &  67.5 &  51.3 \\
6369.463 & FeII &  53.3 &  32.9 &  36.3 &  40.5 &  54.5 &  82.8 &  38.7 &  25.1 \\
6416.928 & FeII &  75.5 &  56.4 &  67.1 &  63.0 &  78.9 & 116.5 &  65.7 &  43.2 \\
6456.391 & FeII & 100.0 &  84.3 &  83.9 &  77.7 & 94.79 &   --  &  82.2 &  55.8\\
4792.862 & CoI &  69.9 &  77.6 &  70.7 &  70.4 &  72.1 &  78.7 &  72.4 &  73.5\\
4813.479 & CoI &  95.3 &   --  &  86.2 &  89.2 &  92.7 &  69.9 &  87.5 &  86.9\\
5212.691 & CoI &  63.8 &  63.6 &  53.2 &  58.3 &  62.5 &   --  &  58.4 &  66.0\\
5280.629 & CoI &  51.9 &  55.6 &  50.1 &  47.0 &  49.5 &  28.8 &  48.0 &  48.9\\
5342.708 & CoI &  59.7 &  65.0 &  54.3 &  58.2 &  69.6 &  68.4 &  65.5 &  59.2\\
5359.192 & CoI &  26.3 &  27.3 &  26.6 &  23.3 &  26.2 &   --  &  26.1 &  21.1\\
5454.572 & CoI &  42.6 &  47.8 &  34.6 &  40.0 &  45.1 &  43.1 &  42.5 &  34.0\\
5647.234 & CoI &  64.6 &  81.9 &  60.1 &  60.8 &  56.4 &  30.7 &  60.8 &  75.7  \\
6455.001 & CoI &  59.1 &   --  &  49.8 &   --  &  50.2 &  32.8 &  46.3 &  53.1 \\
6632.472 & CoI &  43.5 &  66.3 &  37.1 &  45.4 &  51.5 &  36.2 &  55.4 &  55.9  \\
4935.831 & NiI &  95.1 &   --  &   --  &  87.8 &  92.9 &   --  &   --  &  80.1 \\
4946.029 & NiI &  59.7 &  66.5 &   --  &  49.3 &  53.8 &   --  &  53.2 &  45.1 \\
4953.200 & NiI &  98.0 &   --  &   --  &  92.5 &  93.2 &  96.2 &  91.2 &   -- \\
5010.934 & NiI &  87.2 &  82.3 &  79.1 &  79.8 &  87.0 &  91.6 &  81.6 &  67.7 \\
5032.723 & NiI &  59.5 &  72.9 &   --  &  54.3 &  60.4 &   --  &  58.7 &   --  \\
5094.406 & NiI &  68.1 &  72.1 &  57.1 &  58.9 &  66.0 &  62.6 &  61.6 &   --  \\
5197.157 & NiI &  65.1 &  59.5 &  54.8 &  53.6 &  59.4 &  42.7 &  56.7 &   --  \\
5220.300 & NiI &  64.3 &  59.5 &  53.0 &  56.8 &  63.6 &  52.6 &  56.5 &  48.7 \\
5392.330 & NiI &  37.0 &  23.6 &  28.8 &  28.1 &  31.8 &  22.0 &  28.4 &  21.9 \\
5435.866 & NiI & 104.1 & 112.4 &  94.9 & 100.1 & 107.9 & 104.0 & 103.5 & 102.7\\
5452.860 & NiI &  52.2 &  41.3 &   --  &  42.1 &  49.3 &  42.3 &  44.0 &  28.9\\
5494.876 & NiI &  59.9 &  43.2 &  50.3 &  51.0 &  58.0 &  48.5 &  54.1 &  38.6\\
5587.853 & NiI & 110.3 &   --  & 100.7 & 107.8 & 113.8 &   --  & 112.0 & 109.6\\
5625.312 & NiI &  82.2 &  88.5 &  73.9 &  66.2 &   --  &  68.7 &  67.8 &  58.5\\
5628.354 & NiI &  55.0 &   --  &  49.7 &  43.5 &   --  &   --  &   --  &  31.4\\
5637.128 & NiI &  72.9 &  68.7 &  63.4 &  61.7 &  63.9 &  50.2 &  61.5 &  54.8\\
5748.346 & NiI &  85.6 &   --  &   --  &  85.1 &  88.3 &   --  &  86.7 &  84.6\\
5846.986 & NiI &  80.9 &  94.3 &  69.6 &  73.4 &  76.0 &  58.0 &  77.0 &  85.9 \\
6086.276 & NiI &  83.0 &  79.9 &   --  &  69.4 &  75.5 &  71.6 &  71.3 &  56.3 \\
6176.807 & NiI & 104.7 & 104.4 &  93.1 &  90.0 & 101.4 &  97.5 &  93.4 &  74.5 \\
6177.236 & NiI &  61.5 &  75.0 &  51.9 &  54.8 &  61.0 &  43.9 &  58.9 &  59.7 \\
6186.709 & NiI &  63.9 &  55.9 &  56.4 &   --  &  61.0 &  45.2 &  53.7 &  42.3 \\
6191.187 & NiI & 133.4 & 145.4 & 121.7 &   --  & 135.2 & 122.4 & 130.3 & 134.5 \\
6327.604 & NiI & 106.3 & 128.8 &  95.5 &  99.0 & 105.0 &  91.0 & 104.4 & 113.0 \\
6635.137 & NiI &  56.7 &  67.4 &  50.4 &  50.5 &   --  &  47.1 &   --  &  34.0 \\
6767.784 & NiI & 141.6 & 146.0 & 131.9 & 136.1 &   --  & 149.0 & 141.1 & 140.6 \\
6772.321 & NiI &  94.1 &  85.9 &  86.6 &  84.8 &   --  &  90.6 &  88.6 &  71.0 \\
6842.043 & NiI &  70.7 &  64.2 &  60.0 &  56.3 &  64.0 &  48.6 &  59.7 &  50.4 \\
5218.209 & CuI &  89.2 &  90.2 &  80.3 &  83.8 &  92.3 &  93.2 &  86.8 &  81.3 \\
5220.086 & CuI &  48.7 &  87.1 &  47.1 &  55.9 &  61.8 &   --  &  65.7 &  43.4\\
5782.136 & CuI & 187.4 & 241.1 & 183.9 & 194.5 & 216.8 & 187.6 & 204.4 & 183.0\\
4810.537 & ZnI &  95.4 &  83.3 &  87.4 &  87.4 &  97.5 & 137.3 &  88.6 &  75.0\\
4607.338 & SrI &  94.4 & 191.8 & 119.0 & 116.5 & 121.4 & 214.8 & 137.9 & 105.3\\
4883.690 &  YII & 112.1 & 226.7 & 130.9 & 130.4 & 143.2 & 334.5 & 182.6 & 110.0\\
4900.124 &  YII & 104.5 & 192.1 & 126.8 & 106.2 & 132.7 &  --   & 178.8 &  98.5\\
5087.426 &  YII & 100.5 & 147.1 & 112.8 & 109.6 & 125.9 & 310.9 & 136.0 &  88.7\\
5200.415 &  YII &  88.4 & 134.0 & 102.9 & 101.9 & 111.9 & 282.7 & 122.4 &   --\\
5289.820 &  YII &  26.9 &  77.4 &  48.7 &  43.6 &  50.4 & 120.5 &  60.9 &  20.3 \\
5402.780 &  YII &  46.5 &  84.2 &  61.9 &  62.2 &  70.8 & 192.7 &   --  &  42.1 \\
4739.454 & ZrI &  44.3 & 120.1 &  73.7 &  70.2 &  69.5 & 124.0 &  94.3 &  72.3 \\
4613.921 & ZrII &  83.2 & 108.4 &  96.1 &  91.9 & 100.1 & 145.1 & 103.0 &  69.4 \\
5112.279 & ZrII &  43.2 &  95.8 &  64.6 &  59.0 &  65.4 & 149.5 &  72.5 &  34.2 \\
5853.688 & BaII & 128.9 & 270.1 & 136.6 & 174.4 & 176.1 & 359.4 & 212.9 & 117.6 \\
6141.727 & BaII & 218.6 & 497.8 & 258.4 & 271.8 & 287.3 & 613.6 & 386.5 & 187.8 \\
6496.908 & BaII & 229.0 & 408.7 & 225.7 & 228.7 & 268.4 & 535.0 & 326.3 & 179.3 \\
4662.512 & LaII &  54.1 & 118.8 &  68.9 &  75.5 &  77.3 & 193.5 &  92.3 &  57.4 \\
4748.737 & LaII &  32.3 &  74.3 &  43.7 &  43.3 &  44.9 & 110.5 &  55.9 &  28.8 \\
6320.429 & LaII &  48.6 & 147.6 &  54.2 &  57.6 &  64.8 & 194.1 &  89.3 &  44.7 \\
6390.493 & LaII &  32.3 & 126.1 &  48.9 &  54.7 &  69.6 & 140.8 &  83.4 &  34.7 \\
4523.080 & CeII &  74.4 & 147.1 &  83.2 &  95.4 & 100.9 & 287.8 & 113.2 &  85.6\\
4562.367 & CeII &  74.4 & 116.3 &  78.2 &  84.2 &  90.0 & 191.1 & 100.0 &  70.4\\
4628.160 & CeII &  72.3 & 171.0 &  90.3 &  93.8 &  98.6 & 229.9 & 117.4 &  69.5\\
4773.959 & CeII &  39.7 &  75.3 &  41.8 &  51.9 &  55.0 & 119.1 &  61.8 &  37.0\\
5274.236 & CeII &  44.8 &  89.2 &  51.6 &  59.1 &  63.1 & 138.3 &  68.9 &  31.9\\
5089.831 & NdII &  29.1 &  83.7 &  30.4 &  38.9 &  45.2 & 102.6 &  53.3 &  45.5\\
5319.820 & NdII &  57.3 & 103.0 &  65.2 &  73.3 &  77.3 & 180.9 &  83.1 &  66.3\\
4566.233 & SmII &  49.3 &  85.7 &  47.4 &  54.5 &  55.5 &  98.4 &  61.4 &  52.1\\
6645.127 & EuII &  29.7 &  57.0 &  27.8 &   --  &  36.4 &  69.8 &  39.2 &  36.6 \\
5419.880 & GdII &  14.1 &  12.1 &   --  &   9.4 &  12.6 &   --  &  13.5 &   7.4\\
\hline
\end{longtable}
\begin{longtable}{cccccc}
\caption{\label{tab:gfs} Log $gfs$ for each component of the lines with hyperfine structure.} \\
\hline\hline
\endfirsthead
\caption{continued.} \\
\hline\hline
\endhead
\hline
\endfoot
4739.113 & MnI   &    5413.684 & MnI   &  5420.350 & MnI  \\
\hline
$\lambda$ (\AA) &  log gf  &$\lambda$ (\AA) &  log gf  & $\lambda$ (\AA) &  log gf  \\
4739.099 & -1.269 &  5413.613 & -1.716 &  5420.277 & -2.121 \\
4739.113 & -1.410 &  5413.653 & -0.921 &  5420.301 & -2.043 \\
4739.126 & -1.565 &  5413.679 & -1.169 &  5420.334 & -2.903 \\
4739.145 & -1.122 &  5413.714 & -0.805 &  5420.376 & -1.796 \\
4739.167 & -2.472 &  5413.722 & -1.265 &  5420.429 & -1.708 \\
\hline\hline
5432.548 & MnI   &    5537.765 & MnI  &  6013.497 & MnI  \\
\hline
$\lambda$ (\AA) &  log gf  &$\lambda$ (\AA) &  log gf  & $\lambda$ (\AA) &  log gf  \\
5432.512 & -3.928 &  5537.691 & -2.689  & 6013.474 & -0.484\\
5432.540 & -4.034 &  5537.710 & -2.574  & 6013.486 & -0.694\\
5432.565 & -4.144 &  5537.798 & -2.538  & 6013.501 & -0.835\\
5432.584 & -4.289 &  5537.764 & -2.574  & 6013.519 & -0.504\\
5432.598 & -4.383 &  5537.802 & -2.210  & 6013.537 & -1.082\\
\hline\hline
6021.803 & MnI &  4792.862 & CoI & 4813.479 & CoI \\
\hline
$\lambda$ (\AA) &  log gf  &$\lambda$ (\AA) &  log gf  & $\lambda$ (\AA) &  log gf  \\
6021.764 & -1.166 &  4792.811 & -2.165 &  4813.428 & -1.406\\
6021.780 & -1.017 &  4792.827 & -1.512 &  4813.451 & -0.929\\
6021.797 & -0.186 &  4792.840 & -1.004 &  4813.469 & -0.385\\
6021.806 & -0.403 &  4792.855 & -0.582 &  4813.481 & -0.319\\
6021.814 & -0.268 &  4792.864 & -0.545 &  4813.492 & -0.448\\
\hline\hline
5212.691 & CoI  &  5280.629 & CoI  &     5342.708 & CoI \\
\hline
$\lambda$ (\AA) &  log gf  & $\lambda$ (\AA) &  log gf  & $\lambda$ (\AA) &  log gf  \\
5212.614 & -1.573  & 5280.581 & -1.507 &  5342.647 & -0.247\\
5212.856 & -0.866  & 5280.607 & -0.718 &  5342.690 & -0.322\\
5212.685 & -0.735  & 5280.629 & -0.851 &  5342.724 & -0.408\\
5212.724 & -0.914  & 5280.650 & -0.694 &  5342.751 & -0.513\\
5212.759 & -0.902  & 5280.672 & -0.759 &  5342.776 & -0.460\\
\hline\hline
5359.192 & CoI    &   5454.572 & CoI     &  5647.234 & CoI \\
\hline
$\lambda$ (\AA) &  log gf  &$\lambda$ (\AA) &  log gf  & $\lambda$ (\AA) &  log gf  \\
5359.115 & -0.542 &  5454.529 & -0.397 &  5647.191 & -2.098\\
5359.158 & -0.617 &  5454.572 & -0.472 &  5647.200 & -2.173\\
5359.192 & -0.703 &  5454.606 & -0.558 &  5647.234 & -2.259\\
5359.219 & -0.808 &  5454.633 & -0.663 &  5647.261 & -2.364\\
5359.244 & -0.755 &  5454.658 & -0.610 &  5647.291 & -2.311\\
\hline\hline
  6455.001 & CoI  &     6632.472 & CoI   &    5218.209 & CuI \\
\hline
$\lambda$ (\AA) &  log gf  &$\lambda$ (\AA) &  log gf  & $\lambda$ (\AA) &  log gf  \\
6454.931 & -1.447 &  6632.395 & -2.398  & 5218.059 & -1.356\\
6454.979 & -0.658 &  6632.438 & -2.473  & 5218.061 & -0.880\\
6455.001 & -0.791 &  6632.472 & -2.559  & 5218.063 & -1.010\\
6455.022 & -0.634 &  6632.499 & -2.664  & 5218.065 & -0.290\\
6455.044 & -0.699 &  6632.524 & -2.611  & 5218.069 & -0.512\\
  --     &   --   &    --     &    --   & 5218.071 & -0.512\\
  --     &   --   &    --     &    --   & 5218.074 & -0.166\\
\hline\hline
  5220.086 & Cu1   &     5782.136 & Cu1 & -- & -- \\
\hline
$\lambda$ (\AA) &  log gf  & $\lambda$ (\AA) &  log gf  &  -- &  --  \\
5220.080 & -2.086 &  5782.032 & -3.154 & -- & -- \\
5220.082 & -1.610 &  5782.042 & -3.457 & -- & -- \\
5220.084 & -1.740 &  5782.054 & -2.756 & -- & -- \\
5220.086 & -1.031 &  5782.064 & -2.807 & -- & -- \\
5220.090 & -1.242 &  5782.073 & -3.111 & -- & -- \\
5220.092 & -1.242 &  5782.084 & -2.410 & -- & -- \\
5220.095 & -0.916 &  5782.086 & -2.756 & -- & -- \\
  --     &   --   &  5782.098 & -2.756 & -- & -- \\
  --     &   --   &  5782.113 & -2.410 & -- & -- \\
  --     &   --   &  5782.124 & -2.410 & -- & -- \\
  --     &   --   &  5782.153 & -2.309 & -- & -- \\
  --     &   --   &  5782.173 & -1.963 & -- & -- \\
\hline
\end{longtable}
